Poolwise: Evaluating Reward Models for Selection across Prompts

Reward models are used to select training data, but common benchmarks compare responses only within the same prompt. Selecting data across prompts also depends on how scores compare between prompts. We introduce Poolwise, a protocol that selects a fixed fraction of a response pool by score, measures the selected set's quality using external labels, and reports within-prompt ranking separately. In matched experiments on two rating sets and two model sizes, training each prompt's mean score to match its average response rating improves selection over permuted or omitted mean targets in every seed at 30 percent retention. In grouped HelpSteer experiments, the model with the highest within-prompt accuracy selects a lower-rated set than the correct-mean model. Subtracting prompt means estimated from separate reference responses preserves local rankings but lowers selected helpfulness for six open reward models and two closed judges on HelpSteer. Poolwise provides a direct way to compare reward models and score transformations for data selection.

==> tables/appendix_calibrated.tex <==
% generated by figures/make_tables.py from tables/review8_calibrated_variance.csv; do not edit by hand
\begin{tabular}{llrrr}
\toprule
Model & Set & calibration $R^2$ & calibrated, between-prompt variance & human, observed \\
\midrule
SR-V2-Qwen3-8B & HelpSteer2 & 0.20 & \ci{0.17}{0.14}{0.20} & \ci{-0.01}{-0.17}{0.16} \\
SR-Llama-3.1-8B-v0.2 & HelpSteer2 & 0.22 & \ci{0.16}{0.12}{0.20} & \ci{-0.01}{-0.17}{0.16} \\
Tulu-3-8B-RM & HelpSteer2 & 0.15 & \ci{0.16}{0.13}{0.18} & \ci{-0.01}{-0.17}{0.16} \\
ArmoRM-Llama3-8B-v0.1 & HelpSteer2 & 0.20 & \ci{0.16}{0.13}{0.20} & \ci{-0.01}{-0.17}{0.16} \\
URM-LLaMa-3.1-8B & HelpSteer2 & 0.36 & \ci{0.19}{0.13}{0.25} & \ci{-0.01}{-0.17}{0.16} \\
DPA-Mistral-7B-v1 & HelpSteer2 & 0.14 & \ci{0.13}{0.10}{0.16} & \ci{-0.01}{-0.17}{0.16} \\
\midrule
SR-V2-Qwen3-8B & HelpSteer & 0.22 & \ci{0.11}{0.09}{0.13} & \ci{0.22}{0.15}{0.28} \\
SR-Llama-3.1-8B-v0.2 & HelpSteer & 0.22 & \ci{0.12}{0.10}{0.14} & \ci{0.22}{0.15}{0.28} \\
Tulu-3-8B-RM & HelpSteer & 0.18 & \ci{0.09}{0.08}{0.11} & \ci{0.22}{0.15}{0.28} \\
ArmoRM-Llama3-8B-v0.1 & HelpSteer & 0.40 & \ci{0.16}{0.13}{0.21} & \ci{0.22}{0.15}{0.28} \\
URM-LLaMa-3.1-8B & HelpSteer & 0.27 & \ci{0.13}{0.11}{0.16} & \ci{0.22}{0.15}{0.28} \\
DPA-Mistral-7B-v1 & HelpSteer & 0.40 & \ci{0.15}{0.12}{0.19} & \ci{0.22}{0.15}{0.28} \\
\bottomrule
\end{tabular}


==> tables/appendix_components.tex <==
% generated by figures/make_tables.py from tables/review8_component_residualization.csv; do not edit by hand
\begin{tabular}{lllrrrr}
\toprule
Model & Set & Residualized on & between removed & within removed & share before & share after \\
\midrule
SR-V2-Qwen3-8B & HelpSteer2 & five ratings & \ci{0.12}{0.01}{0.22} & \ci{0.39}{0.30}{0.46} & 0.53 & 0.62 \\
SR-V2-Qwen3-8B & HelpSteer2 & log length & \ci{0.13}{0.03}{0.22} & \ci{0.10}{0.00}{0.19} & 0.53 & 0.52 \\
SR-V2-Qwen3-8B & HelpSteer2 & response probe & \ci{0.14}{0.05}{0.22} & \ci{0.05}{-0.06}{0.14} & 0.53 & 0.50 \\
SR-Llama-3.1-8B-v0.2 & HelpSteer2 & five ratings & \ci{0.06}{-0.07}{0.17} & \ci{0.38}{0.29}{0.45} & 0.45 & 0.55 \\
SR-Llama-3.1-8B-v0.2 & HelpSteer2 & log length & \ci{0.04}{-0.01}{0.10} & \ci{0.01}{-0.03}{0.04} & 0.45 & 0.44 \\
SR-Llama-3.1-8B-v0.2 & HelpSteer2 & response probe & \ci{0.07}{0.01}{0.13} & \ci{0.00}{-0.04}{0.05} & 0.45 & 0.43 \\
Tulu-3-8B-RM & HelpSteer2 & five ratings & \ci{0.20}{0.11}{0.28} & \ci{0.32}{0.19}{0.43} & 0.64 & 0.68 \\
Tulu-3-8B-RM & HelpSteer2 & log length & \ci{0.27}{0.18}{0.35} & \ci{0.17}{0.04}{0.27} & 0.64 & 0.61 \\
Tulu-3-8B-RM & HelpSteer2 & response probe & \ci{0.26}{0.17}{0.35} & \ci{-0.02}{-0.42}{0.21} & 0.64 & 0.56 \\
ArmoRM-Llama3-8B-v0.1 & HelpSteer2 & five ratings & \ci{0.30}{0.19}{0.40} & \ci{0.35}{0.20}{0.46} & 0.51 & 0.53 \\
ArmoRM-Llama3-8B-v0.1 & HelpSteer2 & log length & \ci{0.33}{0.19}{0.44} & \ci{0.19}{0.04}{0.30} & 0.51 & 0.46 \\
ArmoRM-Llama3-8B-v0.1 & HelpSteer2 & response probe & \ci{0.39}{0.24}{0.51} & \ci{0.22}{0.03}{0.35} & 0.51 & 0.45 \\
URM-LLaMa-3.1-8B & HelpSteer2 & five ratings & \ci{0.33}{0.13}{0.50} & \ci{0.42}{0.31}{0.51} & 0.34 & 0.37 \\
URM-LLaMa-3.1-8B & HelpSteer2 & log length & \ci{0.10}{0.02}{0.20} & \ci{-0.01}{-0.06}{0.04} & 0.34 & 0.31 \\
URM-LLaMa-3.1-8B & HelpSteer2 & response probe & \ci{0.14}{0.01}{0.29} & \ci{0.01}{-0.09}{0.09} & 0.34 & 0.31 \\
DPA-Mistral-7B-v1 & HelpSteer2 & five ratings & \ci{0.28}{0.17}{0.37} & \ci{0.31}{0.13}{0.42} & 0.57 & 0.58 \\
DPA-Mistral-7B-v1 & HelpSteer2 & log length & \ci{0.31}{0.19}{0.41} & \ci{0.31}{0.18}{0.39} & 0.57 & 0.57 \\
DPA-Mistral-7B-v1 & HelpSteer2 & response probe & \ci{0.31}{0.19}{0.41} & \ci{0.21}{-0.16}{0.39} & 0.57 & 0.54 \\
\midrule
SR-V2-Qwen3-8B & HelpSteer & five ratings & \ci{0.23}{0.16}{0.31} & \ci{0.27}{0.20}{0.34} & 0.56 & 0.57 \\
SR-V2-Qwen3-8B & HelpSteer & log length & \ci{-0.02}{-0.05}{0.02} & \ci{0.05}{0.04}{0.07} & 0.56 & 0.57 \\
SR-Llama-3.1-8B-v0.2 & HelpSteer & five ratings & \ci{0.26}{0.18}{0.33} & \ci{0.23}{0.14}{0.31} & 0.65 & 0.64 \\
SR-Llama-3.1-8B-v0.2 & HelpSteer & log length & \ci{0.01}{0.00}{0.01} & \ci{-0.01}{-0.02}{-0.01} & 0.65 & 0.64 \\
Tulu-3-8B-RM & HelpSteer & five ratings & \ci{0.20}{0.12}{0.27} & \ci{0.24}{0.17}{0.31} & 0.61 & 0.63 \\
Tulu-3-8B-RM & HelpSteer & log length & \ci{0.04}{-0.02}{0.10} & \ci{0.11}{0.08}{0.15} & 0.61 & 0.63 \\
ArmoRM-Llama3-8B-v0.1 & HelpSteer & five ratings & \ci{0.42}{0.30}{0.50} & \ci{0.46}{0.38}{0.53} & 0.49 & 0.51 \\
ArmoRM-Llama3-8B-v0.1 & HelpSteer & log length & \ci{-0.04}{-0.13}{0.04} & \ci{0.12}{0.09}{0.15} & 0.49 & 0.53 \\
URM-LLaMa-3.1-8B & HelpSteer & five ratings & \ci{0.32}{0.23}{0.39} & \ci{0.30}{0.21}{0.37} & 0.58 & 0.57 \\
URM-LLaMa-3.1-8B & HelpSteer & log length & \ci{0.00}{-0.01}{0.00} & \ci{0.00}{0.00}{0.00} & 0.58 & 0.58 \\
DPA-Mistral-7B-v1 & HelpSteer & five ratings & \ci{0.46}{0.34}{0.55} & \ci{0.43}{0.33}{0.50} & 0.45 & 0.44 \\
DPA-Mistral-7B-v1 & HelpSteer & log length & \ci{-0.05}{-0.15}{0.04} & \ci{0.12}{0.09}{0.15} & 0.45 & 0.50 \\
\bottomrule
\end{tabular}


==> tables/appendix_concordance.tex <==
% generated by figures/make_tables.py from tables/review9_concordance.csv, tables/review9_paired_contrasts.csv; do not edit by hand
\begin{tabular}{llrrrrr}
\toprule
Model & Set & Concordance & Split halves & Difference variance & Share, original minus generic & Share, original minus length removed \\
\midrule
SR-V2-Qwen3-8B & HelpSteer2 & \ci{0.51}{0.44}{0.57} & \ci{0.27}{0.20}{0.33} & \ci{1.07}{0.95}{1.24} & \ci{0.01}{-0.09}{0.11} & \ci{0.01}{-0.03}{0.06} \\
SR-Llama-3.1-8B-v0.2 & HelpSteer2 & \ci{0.13}{0.04}{0.21} & \ci{0.02}{-0.06}{0.09} & \ci{1.80}{1.56}{2.16} & \ci{0.01}{-0.12}{0.13} & \ci{0.01}{-0.01}{0.04} \\
Tulu-3-8B-RM & HelpSteer2 & \ci{0.81}{0.77}{0.84} & \ci{0.48}{0.42}{0.55} & \ci{0.45}{0.39}{0.54} & \ci{0.09}{0.03}{0.15} & \ci{0.03}{-0.02}{0.09} \\
ArmoRM-Llama3-8B-v0.1 & HelpSteer2 & \ci{0.58}{0.52}{0.64} & \ci{0.34}{0.27}{0.41} & \ci{1.04}{0.87}{1.28} & \ci{-0.08}{-0.18}{0.03} & \ci{0.05}{-0.02}{0.12} \\
URM-LLaMa-3.1-8B & HelpSteer2 & \ci{0.14}{0.03}{0.23} & \ci{0.03}{-0.07}{0.12} & \ci{2.47}{1.95}{3.36} & \ci{-0.26}{-0.40}{-0.10} & \ci{0.02}{0.00}{0.06} \\
DPA-Mistral-7B-v1 & HelpSteer2 & \ci{0.73}{0.67}{0.78} & \ci{0.40}{0.32}{0.48} & \ci{0.69}{0.54}{0.89} & \ci{0.09}{-0.01}{0.19} & \ci{0.00}{-0.06}{0.07} \\
\midrule
SR-V2-Qwen3-8B & HelpSteer & \ci{0.11}{0.00}{0.21} & \ci{0.06}{-0.03}{0.15} & \ci{1.39}{1.25}{1.57} & \ci{-0.05}{-0.13}{0.02} & \ci{-0.02}{-0.03}{-0.01} \\
SR-Llama-3.1-8B-v0.2 & HelpSteer & \ci{0.12}{0.03}{0.21} & \ci{0.11}{0.03}{0.18} & \ci{1.17}{1.09}{1.26} & \ci{0.18}{0.10}{0.27} & \ci{0.00}{-0.01}{0.02} \\
Tulu-3-8B-RM & HelpSteer & \ci{0.54}{0.46}{0.61} & \ci{0.42}{0.34}{0.49} & \ci{0.89}{0.76}{1.04} & \ci{-0.09}{-0.14}{-0.04} & \ci{-0.02}{-0.03}{0.00} \\
ArmoRM-Llama3-8B-v0.1 & HelpSteer & \ci{0.18}{0.07}{0.29} & \ci{0.12}{0.01}{0.21} & \ci{1.98}{1.62}{2.49} & \ci{-0.30}{-0.38}{-0.23} & \ci{-0.04}{-0.06}{-0.02} \\
URM-LLaMa-3.1-8B & HelpSteer & \ci{0.01}{-0.09}{0.10} & \ci{0.03}{-0.05}{0.11} & \ci{1.39}{1.27}{1.53} & \ci{0.04}{-0.08}{0.17} & \ci{0.00}{-0.01}{0.02} \\
DPA-Mistral-7B-v1 & HelpSteer & \ci{0.20}{0.08}{0.31} & \ci{0.12}{0.01}{0.22} & \ci{3.37}{2.68}{4.34} & \ci{-0.34}{-0.42}{-0.27} & \ci{-0.04}{-0.07}{-0.02} \\
\bottomrule
\end{tabular}


==> tables/appendix_coverage.tex <==
% generated by figures/make_tables.py from tables/strengthen_allmodels.csv and the condition tables; do not edit by hand
\begin{tabular}{lcccccccccccc}
\toprule
& \multicolumn{6}{c}{HelpSteer2} & & & & & & \\
\cmidrule(lr){2-7}
Model & real & generic & random donors & nearest donors & related tasks & paraphrases & HelpSteer & Reddit & history & leaderboard & template variants & reference pool \\
\midrule
URM-LLaMa-3.1-8B & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes \\
Qwen3-8B & yes & yes & yes & yes & -- & -- & yes & -- & yes & -- & -- & -- \\
ArmoRM-Llama3-8B-v0.1 & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes \\
DPA-Mistral-7B-v1 & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes \\
SR-Gemma-2-27B-v0.2 & yes & yes & yes & yes & -- & -- & yes & -- & yes & -- & -- & -- \\
SR-Llama-3.1-8B-v0.2 & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes \\
SR-V2-Llama-3.1-8B & yes & yes & yes & yes & -- & -- & yes & -- & yes & yes & -- & -- \\
SR-V2-Llama-3.2-1B & yes & yes & yes & yes & -- & -- & yes & -- & yes & yes & -- & -- \\
SR-V2-Llama-3.2-3B & yes & yes & yes & yes & -- & -- & yes & -- & yes & yes & -- & -- \\
SR-V2-Qwen3-0.6B & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & -- \\
SR-V2-Qwen3-1.7B & yes & yes & yes & yes & -- & -- & yes & -- & yes & yes & -- & -- \\
SR-V2-Qwen3-4B & yes & yes & yes & yes & -- & -- & yes & -- & yes & yes & -- & -- \\
SR-V2-Qwen3-8B & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes \\
Tulu-3-8B-RM & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes & yes \\
Llama-3.1-70B-Instruct & yes & yes & yes & yes & -- & -- & yes & -- & yes & -- & -- & -- \\
Llama-3.1-8B-Instruct & yes & yes & yes & yes & -- & -- & yes & -- & yes & -- & -- & -- \\
Llama-3.1-Nemotron-70B-Reward-HF & yes & yes & yes & yes & -- & -- & yes & -- & yes & -- & -- & -- \\
Qwen2.5-CascadeRL-RM-72B & yes & yes & yes & yes & -- & -- & yes & -- & -- & -- & -- & -- \\
\midrule
matched arms (0.6B, 1.7B) & yes & yes & yes & yes & -- & -- & yes & -- & -- & -- & -- & -- \\
\bottomrule
\end{tabular}


==> tables/appendix_graded.tex <==
% generated by figures/make_tables.py from tables/review6_graded_relevance.csv; do not edit by hand
\begin{tabular}{llrrr}
\toprule
Model & Prompt variant & Random donors, margin & Margin & Accuracy \\
\midrule
SR-V2-Qwen3-8B & sub-question & \ci{3.39}{3.28}{3.49} & \ci{1.15}{1.03}{1.27} & \ci{0.77}{0.72}{0.82} \\
SR-V2-Qwen3-8B & superset question & \ci{3.42}{3.32}{3.51} & \ci{1.00}{0.92}{1.09} & \ci{0.95}{0.92}{0.97} \\
SR-V2-Qwen3-8B & different domain & \ci{3.41}{3.30}{3.52} & \ci{2.67}{2.52}{2.81} & \ci{0.99}{0.98}{1.00} \\
SR-Llama-3.1-8B-v0.2 & sub-question & \ci{3.83}{3.71}{3.96} & \ci{1.26}{1.13}{1.40} & \ci{0.72}{0.66}{0.77} \\
SR-Llama-3.1-8B-v0.2 & superset question & \ci{3.86}{3.73}{3.98} & \ci{1.19}{1.09}{1.30} & \ci{0.95}{0.91}{0.97} \\
SR-Llama-3.1-8B-v0.2 & different domain & \ci{3.89}{3.77}{4.02} & \ci{3.44}{3.27}{3.62} & \ci{0.98}{0.96}{1.00} \\
Tulu-3-8B-RM & sub-question & \ci{1.30}{1.24}{1.36} & \ci{0.70}{0.63}{0.76} & \ci{0.77}{0.71}{0.81} \\
Tulu-3-8B-RM & superset question & \ci{1.28}{1.22}{1.34} & \ci{0.67}{0.62}{0.72} & \ci{0.94}{0.91}{0.96} \\
Tulu-3-8B-RM & different domain & \ci{1.29}{1.23}{1.35} & \ci{1.22}{1.15}{1.29} & \ci{0.97}{0.95}{0.99} \\
ArmoRM-Llama3-8B-v0.1 & sub-question & \ci{3.67}{3.56}{3.77} & \ci{0.97}{0.86}{1.09} & \ci{0.73}{0.68}{0.78} \\
ArmoRM-Llama3-8B-v0.1 & superset question & \ci{3.71}{3.60}{3.82} & \ci{0.82}{0.74}{0.91} & \ci{0.91}{0.87}{0.94} \\
ArmoRM-Llama3-8B-v0.1 & different domain & \ci{3.73}{3.62}{3.83} & \ci{2.75}{2.59}{2.91} & \ci{0.98}{0.96}{1.00} \\
URM-LLaMa-3.1-8B & sub-question & \ci{3.31}{3.20}{3.42} & \ci{1.29}{1.17}{1.40} & \ci{0.79}{0.74}{0.84} \\
URM-LLaMa-3.1-8B & superset question & \ci{3.33}{3.21}{3.45} & \ci{0.77}{0.69}{0.86} & \ci{0.90}{0.86}{0.93} \\
URM-LLaMa-3.1-8B & different domain & \ci{3.36}{3.24}{3.47} & \ci{2.96}{2.83}{3.09} & \ci{0.99}{0.97}{1.00} \\
DPA-Mistral-7B-v1 & sub-question & \ci{3.59}{3.48}{3.68} & \ci{0.96}{0.84}{1.08} & \ci{0.69}{0.63}{0.75} \\
DPA-Mistral-7B-v1 & superset question & \ci{3.63}{3.53}{3.72} & \ci{0.76}{0.67}{0.86} & \ci{0.94}{0.92}{0.96} \\
DPA-Mistral-7B-v1 & different domain & \ci{3.61}{3.50}{3.71} & \ci{2.79}{2.64}{2.95} & \ci{0.99}{0.97}{1.00} \\
\bottomrule
\end{tabular}


==> tables/appendix_history_share.tex <==
% generated by figures/make_tables.py from tables/review5_history.csv; do not edit by hand
\begin{tabular}{lrrrrr}
\toprule
Model & Full history & Last user turn only & Assistant turns omitted & Single-turn prompts & Last user turn minus single-turn \\
\midrule
URM-LLaMa-3.1-8B & \ci{0.45}{0.27}{0.60} & \ci{0.71}{0.61}{0.79} & \ci{0.53}{0.37}{0.67} & \ci{0.28}{0.18}{0.39} & \ci{0.43}{0.29}{0.57} \\
Qwen3-8B & \ci{0.59}{0.46}{0.70} & \ci{0.46}{0.30}{0.60} & \ci{0.58}{0.46}{0.69} & \ci{0.40}{0.28}{0.51} & \ci{0.06}{-0.13}{0.24} \\
ArmoRM-Llama3-8B-v0.1 & \ci{0.67}{0.53}{0.78} & \ci{0.69}{0.59}{0.77} & \ci{0.68}{0.55}{0.79} & \ci{0.43}{0.31}{0.54} & \ci{0.26}{0.11}{0.40} \\
DPA-Mistral-7B-v1 & \ci{0.82}{0.73}{0.89} & \ci{0.60}{0.44}{0.72} & \ci{0.65}{0.51}{0.76} & \ci{0.36}{0.22}{0.50} & \ci{0.24}{0.04}{0.43} \\
SR-Gemma-2-27B-v0.2 & \ci{0.65}{0.55}{0.75} & \ci{0.67}{0.56}{0.77} & \ci{0.64}{0.52}{0.75} & \ci{0.38}{0.26}{0.51} & \ci{0.29}{0.12}{0.45} \\
SR-Llama-3.1-8B-v0.2 & \ci{0.57}{0.42}{0.70} & \ci{0.67}{0.55}{0.76} & \ci{0.62}{0.47}{0.75} & \ci{0.36}{0.25}{0.46} & \ci{0.30}{0.15}{0.45} \\
SR-V2-Llama-3.1-8B & \ci{0.50}{0.35}{0.62} & \ci{0.62}{0.50}{0.72} & \ci{0.60}{0.46}{0.71} & \ci{0.32}{0.19}{0.42} & \ci{0.30}{0.14}{0.46} \\
SR-V2-Llama-3.2-1B & \ci{0.64}{0.51}{0.74} & \ci{0.68}{0.56}{0.78} & \ci{0.67}{0.54}{0.78} & \ci{0.46}{0.36}{0.55} & \ci{0.22}{0.07}{0.36} \\
SR-V2-Llama-3.2-3B & \ci{0.60}{0.46}{0.70} & \ci{0.67}{0.56}{0.76} & \ci{0.62}{0.48}{0.74} & \ci{0.38}{0.26}{0.48} & \ci{0.29}{0.15}{0.44} \\
SR-V2-Qwen3-0.6B & \ci{0.58}{0.46}{0.69} & \ci{0.69}{0.57}{0.78} & \ci{0.59}{0.45}{0.71} & \ci{0.55}{0.46}{0.62} & \ci{0.14}{0.01}{0.27} \\
SR-V2-Qwen3-1.7B & \ci{0.59}{0.46}{0.70} & \ci{0.66}{0.53}{0.75} & \ci{0.60}{0.45}{0.72} & \ci{0.45}{0.35}{0.54} & \ci{0.20}{0.05}{0.35} \\
SR-V2-Qwen3-4B & \ci{0.58}{0.45}{0.69} & \ci{0.66}{0.55}{0.75} & \ci{0.60}{0.47}{0.71} & \ci{0.43}{0.33}{0.51} & \ci{0.23}{0.09}{0.37} \\
SR-V2-Qwen3-8B & \ci{0.56}{0.43}{0.67} & \ci{0.63}{0.52}{0.73} & \ci{0.59}{0.45}{0.70} & \ci{0.43}{0.33}{0.52} & \ci{0.20}{0.06}{0.35} \\
Tulu-3-8B-RM & \ci{0.75}{0.67}{0.82} & \ci{0.61}{0.49}{0.70} & \ci{0.66}{0.55}{0.75} & \ci{0.45}{0.34}{0.56} & \ci{0.16}{0.00}{0.31} \\
Llama-3.1-70B-Instruct & \ci{0.41}{0.24}{0.55} & \ci{0.57}{0.41}{0.71} & \ci{0.44}{0.28}{0.59} & \ci{0.22}{0.11}{0.33} & \ci{0.35}{0.16}{0.53} \\
Llama-3.1-8B-Instruct & \ci{0.47}{0.30}{0.60} & \ci{0.55}{0.40}{0.67} & \ci{0.56}{0.41}{0.68} & \ci{0.32}{0.21}{0.43} & \ci{0.23}{0.05}{0.39} \\
Llama-3.1-Nemotron-70B-Reward-HF & \ci{0.40}{0.24}{0.53} & \ci{0.69}{0.58}{0.79} & \ci{0.52}{0.39}{0.64} & \ci{0.22}{0.10}{0.33} & \ci{0.48}{0.32}{0.63} \\
\bottomrule
\end{tabular}


==> tables/appendix_history_shift.tex <==
% generated by figures/make_tables.py from tables/review5_history.csv; do not edit by hand
\begin{tabular}{lrr}
\toprule
Model & Mean absolute shift, last user turn only & Mean absolute shift, assistant turns omitted \\
\midrule
URM-LLaMa-3.1-8B & \ci{1.08}{0.95}{1.21} & \ci{0.42}{0.36}{0.47} \\
Qwen3-8B & \ci{0.63}{0.53}{0.73} & \ci{0.43}{0.36}{0.50} \\
ArmoRM-Llama3-8B-v0.1 & \ci{0.82}{0.74}{0.92} & \ci{0.58}{0.52}{0.64} \\
DPA-Mistral-7B-v1 & \ci{0.70}{0.62}{0.81} & \ci{1.40}{1.26}{1.55} \\
SR-Gemma-2-27B-v0.2 & \ci{0.68}{0.62}{0.75} & \ci{0.39}{0.35}{0.42} \\
SR-Llama-3.1-8B-v0.2 & \ci{0.78}{0.69}{0.87} & \ci{0.46}{0.41}{0.51} \\
SR-V2-Llama-3.1-8B & \ci{0.69}{0.61}{0.77} & \ci{0.44}{0.39}{0.49} \\
SR-V2-Llama-3.2-1B & \ci{0.73}{0.65}{0.81} & \ci{0.57}{0.51}{0.63} \\
SR-V2-Llama-3.2-3B & \ci{0.62}{0.55}{0.70} & \ci{0.48}{0.43}{0.53} \\
SR-V2-Qwen3-0.6B & \ci{0.61}{0.54}{0.68} & \ci{0.35}{0.31}{0.39} \\
SR-V2-Qwen3-1.7B & \ci{0.63}{0.56}{0.69} & \ci{0.38}{0.34}{0.43} \\
SR-V2-Qwen3-4B & \ci{0.64}{0.56}{0.72} & \ci{0.32}{0.28}{0.35} \\
SR-V2-Qwen3-8B & \ci{0.64}{0.57}{0.72} & \ci{0.32}{0.28}{0.36} \\
Tulu-3-8B-RM & \ci{0.57}{0.51}{0.62} & \ci{0.60}{0.54}{0.66} \\
Llama-3.1-70B-Instruct & \ci{0.69}{0.57}{0.83} & \ci{0.28}{0.23}{0.34} \\
Llama-3.1-8B-Instruct & \ci{0.70}{0.59}{0.82} & \ci{0.38}{0.32}{0.44} \\
Llama-3.1-Nemotron-70B-Reward-HF & \ci{1.07}{0.95}{1.19} & \ci{0.44}{0.39}{0.50} \\
\bottomrule
\end{tabular}


==> tables/appendix_hs1.tex <==
% generated by figures/make_tables.py from tables/hs1_validation.csv; do not edit by hand
\begin{tabular}{lrrrrrrr}
\toprule
Model & Share & Generic prompt & Shown & Sibling & Sibling, generic prompt & Margin & Accuracy \\
\midrule
URM-LLaMa-3.1-8B & \ci{0.58}{0.51}{0.63} & 0.54 & \ci{0.48}{0.43}{0.52} & \ci{0.14}{0.08}{0.21} & \ci{0.07}{-0.02}{0.17} & \ci{2.63}{2.55}{2.71} & \ci{0.98}{0.98}{0.99} \\
Qwen3-8B & \ci{0.46}{0.39}{0.53} & 0.67 & \ci{0.43}{0.38}{0.49} & \ci{0.07}{0.01}{0.14} & \ci{-0.05}{-0.13}{0.02} & \ci{2.92}{2.83}{3.01} & \ci{0.94}{0.93}{0.96} \\
ArmoRM-Llama3-8B-v0.1 & \ci{0.49}{0.41}{0.56} & 0.79 & \ci{0.59}{0.53}{0.65} & \ci{0.11}{0.05}{0.18} & \ci{0.00}{-0.08}{0.08} & \ci{3.95}{3.87}{4.03} & \ci{0.99}{0.99}{0.99} \\
DPA-Mistral-7B-v1 & \ci{0.45}{0.37}{0.53} & 0.79 & \ci{0.59}{0.53}{0.65} & \ci{0.11}{0.05}{0.17} & \ci{-0.02}{-0.11}{0.06} & \ci{3.57}{3.50}{3.65} & \ci{0.99}{0.99}{1.00} \\
SR-Gemma-2-27B-v0.2 & \ci{0.64}{0.58}{0.69} & 0.50 & \ci{0.43}{0.39}{0.47} & \ci{0.13}{0.06}{0.19} & \ci{0.05}{-0.03}{0.13} & \ci{3.62}{3.52}{3.73} & \ci{0.98}{0.97}{0.99} \\
SR-Llama-3.1-8B-v0.2 & \ci{0.65}{0.59}{0.70} & 0.47 & \ci{0.41}{0.37}{0.46} & \ci{0.16}{0.09}{0.22} & \ci{0.08}{0.00}{0.16} & \ci{3.05}{2.96}{3.14} & \ci{0.98}{0.97}{0.99} \\
SR-V2-Llama-3.1-8B & \ci{0.55}{0.49}{0.60} &  & \ci{0.43}{0.38}{0.48} & \ci{0.09}{0.04}{0.15} &  &  &  \\
SR-V2-Llama-3.2-1B & \ci{0.56}{0.50}{0.61} &  & \ci{0.44}{0.39}{0.49} & \ci{0.10}{0.04}{0.16} &  &  &  \\
SR-V2-Llama-3.2-3B & \ci{0.56}{0.50}{0.61} &  & \ci{0.43}{0.39}{0.48} & \ci{0.10}{0.04}{0.16} &  &  &  \\
SR-V2-Qwen3-0.6B & \ci{0.55}{0.50}{0.60} & 0.67 & \ci{0.45}{0.40}{0.49} & \ci{0.08}{0.02}{0.15} & \ci{-0.05}{-0.14}{0.03} & \ci{3.48}{3.40}{3.58} & \ci{0.99}{0.98}{0.99} \\
SR-V2-Qwen3-1.7B & \ci{0.55}{0.49}{0.60} &  & \ci{0.43}{0.38}{0.48} & \ci{0.09}{0.03}{0.15} &  &  &  \\
SR-V2-Qwen3-4B & \ci{0.54}{0.47}{0.59} &  & \ci{0.44}{0.40}{0.49} & \ci{0.09}{0.04}{0.15} &  &  &  \\
SR-V2-Qwen3-8B & \ci{0.56}{0.49}{0.61} & 0.61 & \ci{0.44}{0.39}{0.49} & \ci{0.11}{0.05}{0.17} & \ci{0.03}{-0.04}{0.11} & \ci{3.45}{3.37}{3.54} & \ci{0.99}{0.99}{1.00} \\
Tulu-3-8B-RM & \ci{0.61}{0.56}{0.66} & 0.70 & \ci{0.39}{0.34}{0.43} & \ci{0.11}{0.04}{0.17} & \ci{0.03}{-0.05}{0.11} & \ci{1.19}{1.13}{1.26} & \ci{0.88}{0.86}{0.90} \\
Llama-3.1-70B-Instruct & \ci{0.54}{0.48}{0.60} & 0.52 & \ci{0.47}{0.43}{0.51} & \ci{0.10}{0.04}{0.17} & \ci{-0.02}{-0.08}{0.04} & \ci{2.06}{1.98}{2.14} & \ci{0.96}{0.95}{0.98} \\
Llama-3.1-8B-Instruct & \ci{0.59}{0.52}{0.66} & 0.78 & \ci{0.39}{0.34}{0.44} & \ci{0.12}{0.05}{0.19} & \ci{0.02}{-0.06}{0.09} & \ci{2.24}{2.14}{2.32} & \ci{0.86}{0.84}{0.89} \\
Llama-3.1-Nemotron-70B-Reward-HF & \ci{0.57}{0.50}{0.62} & 0.44 & \ci{0.41}{0.37}{0.45} & \ci{0.06}{0.00}{0.13} & \ci{0.12}{0.04}{0.20} & \ci{1.99}{1.91}{2.06} & \ci{0.97}{0.96}{0.98} \\
Qwen2.5-CascadeRL-RM-72B & \ci{0.60}{0.53}{0.66} & 0.63 & \ci{0.50}{0.45}{0.56} & \ci{0.16}{0.10}{0.22} & \ci{-0.04}{-0.12}{0.04} & \ci{3.79}{3.70}{3.88} & \ci{0.99}{0.98}{0.99} \\
\bottomrule
\end{tabular}


==> tables/appendix_judge_scales.tex <==
% generated by figures/make_tables.py from tables/review3_judge_scales.csv; do not edit by hand
\begin{tabular}{lrrrrr}
\toprule
Judge & Top digit 5 & Expected digit & Logit of $P(5)$ & Rank \\
\midrule
Llama-3.1-70B-Instruct & 0.69 & \ci{0.32}{0.22}{0.41} & \ci{0.38}{0.29}{0.47} & \ci{0.46}{0.38}{0.53} \\
Llama-3.1-8B-Instruct & 0.77 & \ci{0.40}{0.30}{0.49} & \ci{0.47}{0.40}{0.55} & \ci{0.52}{0.45}{0.59} \\
Qwen3-8B & 0.55 & \ci{0.50}{0.41}{0.58} & \ci{0.52}{0.45}{0.59} & \ci{0.58}{0.51}{0.64} \\
\bottomrule
\end{tabular}


==> tables/appendix_leaderboard.tex <==
% generated by figures/make_tables.py from tables/review5_leaderboard_summary.csv; do not edit by hand
\begin{tabular}{lrrrr}
\toprule
Model & $\tau$, raw & $\tau$, centered & difference & assignments differing from full coverage, of 20 \\
\midrule
URM-LLaMa-3.1-8B & \ci{0.53}{0.44}{0.67} & \ci{0.55}{0.45}{0.71} & \ci{0.02}{-0.07}{0.13} & 11 \\
ArmoRM-Llama3-8B-v0.1 & \ci{0.40}{0.31}{0.55} & \ci{0.43}{0.33}{0.58} & \ci{0.03}{-0.06}{0.12} & 8 \\
DPA-Mistral-7B-v1 & \ci{0.50}{0.35}{0.69} & \ci{0.60}{0.44}{0.79} & \ci{0.10}{-0.05}{0.28} & 12 \\
SR-Llama-3.1-8B-v0.2 & \ci{0.80}{0.80}{1.00} & \ci{0.80}{0.80}{1.00} & \ci{0.00}{-0.03}{0.05} & 0 \\
SR-V2-Qwen3-8B & \ci{0.87}{0.80}{0.95} & \ci{0.88}{0.80}{0.97} & \ci{0.01}{-0.05}{0.06} & 7 \\
Tulu-3-8B-RM & \ci{0.92}{0.84}{1.00} & \ci{0.98}{0.86}{1.00} & \ci{0.06}{-0.04}{0.11} & 8 \\
\midrule
SR-V2-Qwen3-0.6B & \ci{0.99}{0.80}{1.00} & \ci{0.99}{0.80}{1.00} & \ci{0.00}{-0.05}{0.08} & 1 \\
SR-V2-Llama-3.1-8B & \ci{0.80}{0.71}{0.94} & \ci{0.80}{0.79}{1.00} & \ci{0.00}{0.00}{0.08} & 0 \\
SR-V2-Llama-3.2-1B & \ci{0.70}{0.57}{0.87} & \ci{0.75}{0.65}{0.91} & \ci{0.05}{-0.05}{0.17} & 10 \\
SR-V2-Llama-3.2-3B & \ci{0.80}{0.69}{0.92} & \ci{0.80}{0.75}{0.97} & \ci{0.00}{-0.02}{0.10} & 0 \\
SR-V2-Qwen3-1.7B & \ci{1.00}{0.80}{1.00} & \ci{1.00}{0.80}{1.00} & \ci{0.00}{0.00}{0.02} & 0 \\
SR-V2-Qwen3-4B & \ci{0.89}{0.82}{0.98} & \ci{0.92}{0.82}{1.00} & \ci{0.03}{-0.04}{0.08} & 11 \\
\bottomrule
\end{tabular}


==> tables/appendix_model_reliability.tex <==
% generated by figures/make_tables.py from tables/review4_model_reliability.csv; do not edit by hand
\begin{tabular}{lrrr}
\toprule
Reward model & Reliability & Share & Share, disattenuated \\
\midrule
URM-LLaMa-3.1-8B & 0.97 & 0.34 & \ci{0.35}{0.25}{0.44} \\
ArmoRM-Llama3-8B-v0.1 & 0.98 & 0.51 & \ci{0.52}{0.42}{0.61} \\
DPA-Mistral-7B-v1 & 0.99 & 0.57 & \ci{0.58}{0.47}{0.69} \\
SR-Llama-3.1-8B-v0.2 & 0.95 & 0.45 & \ci{0.47}{0.38}{0.56} \\
SR-V2-Qwen3-0.6B & 0.97 & 0.60 & \ci{0.62}{0.56}{0.68} \\
SR-V2-Qwen3-8B & 0.97 & 0.53 & \ci{0.54}{0.47}{0.62} \\
Tulu-3-8B-RM & 0.99 & 0.64 & \ci{0.65}{0.57}{0.71} \\
\bottomrule
\end{tabular}


==> tables/appendix_pool.tex <==
% generated by figures/make_tables.py from tables/review8_reference_pool.csv; do not edit by hand
\begin{tabular}{lrrrrrr}
\toprule
Model & raw & leave-one-out & pool, 1 & pool, 12 & partial & shrinkage \\
\midrule
SR-V2-Qwen3-8B & 3.27 & \ci{-0.15}{-0.24}{-0.07} & \ci{-0.33}{-0.42}{-0.24} & \ci{-0.33}{-0.43}{-0.23} & \ci{0.00}{0.00}{0.00} & \ci{-0.31}{-0.41}{-0.22} \\
SR-Llama-3.1-8B-v0.2 & 3.24 & \ci{-0.14}{-0.24}{-0.06} & \ci{-0.32}{-0.41}{-0.23} & \ci{-0.26}{-0.38}{-0.17} & \ci{0.00}{0.00}{0.00} & \ci{-0.26}{-0.36}{-0.17} \\
Tulu-3-8B-RM & 3.20 & \ci{-0.15}{-0.23}{-0.07} & \ci{-0.20}{-0.28}{-0.12} & \ci{-0.15}{-0.25}{-0.08} & \ci{0.00}{-0.05}{0.04} & \ci{-0.15}{-0.24}{-0.07} \\
ArmoRM-Llama3-8B-v0.1 & 3.33 & \ci{-0.21}{-0.31}{-0.13} & \ci{-0.16}{-0.22}{-0.11} & \ci{-0.13}{-0.21}{-0.06} & \ci{0.00}{0.00}{0.00} & \ci{-0.13}{-0.20}{-0.06} \\
URM-LLaMa-3.1-8B & 3.28 & \ci{-0.19}{-0.27}{-0.09} & \ci{-0.19}{-0.26}{-0.12} & \ci{-0.14}{-0.22}{-0.07} & \ci{0.00}{-0.03}{0.02} & \ci{-0.14}{-0.21}{-0.07} \\
DPA-Mistral-7B-v1 & 3.30 & \ci{-0.21}{-0.30}{-0.12} & \ci{-0.08}{-0.14}{-0.04} & \ci{-0.05}{-0.13}{-0.01} & \ci{0.00}{0.00}{0.00} & \ci{-0.04}{-0.12}{0.00} \\
\bottomrule
\end{tabular}


==> tables/appendix_prompt_shift.tex <==
% generated by figures/make_tables.py from tables/review4_prompt_shift.csv; do not edit by hand
\begin{tabular}{lrrrr}
\toprule
Model & Length, all prompts & Length, single-turn & Length, single-turn, generic prompt & Topic, balanced \\
\midrule
URM-LLaMa-3.1-8B & \ci{-0.29}{-0.43}{-0.15} & \ci{-0.39}{-0.56}{-0.23} & \ci{-0.11}{-0.30}{0.08} & \ci{0.02}{-0.12}{0.17} \\
Qwen3-8B & \ci{-0.41}{-0.55}{-0.26} & \ci{-0.28}{-0.43}{-0.12} & \ci{-0.32}{-0.48}{-0.16} & \ci{0.12}{-0.03}{0.26} \\
ArmoRM-Llama3-8B-v0.1 & \ci{-0.27}{-0.42}{-0.12} & \ci{-0.33}{-0.50}{-0.17} & \ci{-0.53}{-0.70}{-0.35} & \ci{0.04}{-0.11}{0.19} \\
DPA-Mistral-7B-v1 & \ci{-0.62}{-0.76}{-0.47} & \ci{-0.31}{-0.47}{-0.16} & \ci{-0.39}{-0.55}{-0.23} & \ci{0.06}{-0.08}{0.21} \\
SR-Gemma-2-27B-v0.2 & \ci{-0.73}{-0.88}{-0.58} & \ci{-0.02}{-0.18}{0.13} & \ci{-0.16}{-0.35}{0.01} & \ci{0.09}{-0.06}{0.25} \\
SR-Llama-3.1-8B-v0.2 & \ci{-0.40}{-0.54}{-0.26} & \ci{-0.17}{-0.34}{0.01} & \ci{-0.03}{-0.22}{0.15} & \ci{0.10}{-0.05}{0.24} \\
SR-V2-Llama-3.1-8B & \ci{-0.46}{-0.61}{-0.32} & \ci{-0.19}{-0.35}{-0.04} & \ci{-0.40}{-0.56}{-0.24} & \ci{0.06}{-0.08}{0.21} \\
SR-V2-Llama-3.2-1B & \ci{-0.43}{-0.59}{-0.28} & \ci{-0.23}{-0.40}{-0.07} & \ci{-0.41}{-0.57}{-0.24} & \ci{0.13}{-0.02}{0.27} \\
SR-V2-Llama-3.2-3B & \ci{-0.47}{-0.61}{-0.32} & \ci{-0.22}{-0.38}{-0.06} & \ci{-0.56}{-0.73}{-0.39} & \ci{0.12}{-0.03}{0.26} \\
SR-V2-Qwen3-0.6B & \ci{-0.57}{-0.71}{-0.42} & \ci{-0.34}{-0.52}{-0.18} & \ci{-0.45}{-0.62}{-0.28} & \ci{0.07}{-0.08}{0.23} \\
SR-V2-Qwen3-1.7B & \ci{-0.48}{-0.64}{-0.34} & \ci{-0.17}{-0.34}{-0.01} & \ci{-0.39}{-0.57}{-0.22} & \ci{0.13}{-0.02}{0.28} \\
SR-V2-Qwen3-4B & \ci{-0.52}{-0.67}{-0.38} & \ci{-0.20}{-0.36}{-0.05} & \ci{-0.16}{-0.34}{0.02} & \ci{0.11}{-0.04}{0.26} \\
SR-V2-Qwen3-8B & \ci{-0.55}{-0.70}{-0.40} & \ci{-0.25}{-0.41}{-0.10} & \ci{-0.40}{-0.58}{-0.23} & \ci{0.12}{-0.03}{0.27} \\
Tulu-3-8B-RM & \ci{-0.65}{-0.79}{-0.51} & \ci{-0.22}{-0.37}{-0.07} & \ci{-0.33}{-0.50}{-0.17} & \ci{0.08}{-0.08}{0.23} \\
Llama-3.1-70B-Instruct & \ci{-0.40}{-0.54}{-0.27} & \ci{-0.25}{-0.40}{-0.11} & \ci{-0.10}{-0.27}{0.08} & \ci{0.12}{-0.02}{0.26} \\
Llama-3.1-8B-Instruct & \ci{-0.33}{-0.47}{-0.19} & \ci{-0.26}{-0.41}{-0.11} & \ci{-0.33}{-0.49}{-0.15} & \ci{0.03}{-0.12}{0.16} \\
Llama-3.1-Nemotron-70B-Reward-HF & \ci{-0.21}{-0.35}{-0.08} & \ci{-0.32}{-0.49}{-0.16} & \ci{-0.14}{-0.32}{0.03} & \ci{0.15}{0.00}{0.28} \\
\midrule
Human helpfulness & \ci{-0.06}{-0.18}{0.06} & \ci{-0.05}{-0.19}{0.08} & & \ci{0.04}{-0.08}{0.16} \\
\bottomrule
\end{tabular}


==> tables/appendix_rank_hs1.tex <==
% generated by figures/make_tables.py from tables/review6_rank_icc.csv; do not edit by hand
\begin{tabular}{llrrr}
\toprule
Source & Model & share, raw & share, rank & rank minus raw \\
\midrule
human & human helpfulness & \ci{0.26}{0.20}{0.33} & \ci{0.26}{0.20}{0.33} & 0.00 \\
model & URM-LLaMa-3.1-8B & \ci{0.58}{0.51}{0.63} & \ci{0.58}{0.52}{0.63} & 0.00 \\
model & Qwen3-8B & \ci{0.46}{0.39}{0.53} & \ci{0.55}{0.49}{0.60} & 0.09 \\
model & ArmoRM-Llama3-8B-v0.1 & \ci{0.49}{0.41}{0.56} & \ci{0.52}{0.46}{0.58} & 0.03 \\
model & DPA-Mistral-7B-v1 & \ci{0.45}{0.37}{0.53} & \ci{0.54}{0.47}{0.59} & 0.08 \\
model & SR-Gemma-2-27B-v0.2 & \ci{0.64}{0.58}{0.69} & \ci{0.63}{0.58}{0.68} & -0.01 \\
model & SR-Llama-3.1-8B-v0.2 & \ci{0.65}{0.59}{0.70} & \ci{0.62}{0.57}{0.67} & -0.03 \\
model & SR-V2-Llama-3.1-8B & \ci{0.55}{0.49}{0.60} & \ci{0.56}{0.50}{0.61} & 0.01 \\
model & SR-V2-Llama-3.2-1B & \ci{0.56}{0.50}{0.61} & \ci{0.59}{0.54}{0.64} & 0.03 \\
model & SR-V2-Llama-3.2-3B & \ci{0.56}{0.50}{0.61} & \ci{0.57}{0.51}{0.62} & 0.01 \\
model & SR-V2-Qwen3-0.6B & \ci{0.55}{0.50}{0.60} & \ci{0.57}{0.52}{0.63} & 0.02 \\
model & SR-V2-Qwen3-1.7B & \ci{0.55}{0.49}{0.60} & \ci{0.56}{0.51}{0.62} & 0.02 \\
model & SR-V2-Qwen3-4B & \ci{0.54}{0.47}{0.59} & \ci{0.54}{0.49}{0.60} & 0.01 \\
model & SR-V2-Qwen3-8B & \ci{0.56}{0.50}{0.61} & \ci{0.57}{0.51}{0.62} & 0.01 \\
model & Tulu-3-8B-RM & \ci{0.61}{0.56}{0.66} & \ci{0.63}{0.58}{0.68} & 0.02 \\
model & Llama-3.1-70B-Instruct & \ci{0.54}{0.48}{0.60} & \ci{0.55}{0.49}{0.60} & 0.01 \\
model & Llama-3.1-8B-Instruct & \ci{0.59}{0.52}{0.66} & \ci{0.60}{0.54}{0.65} & 0.01 \\
model & Llama-3.1-Nemotron-70B-Reward-HF & \ci{0.57}{0.50}{0.62} & \ci{0.55}{0.49}{0.61} & -0.02 \\
\bottomrule
\end{tabular}


==> tables/appendix_rank_hs2.tex <==
% generated by figures/make_tables.py from tables/review6_rank_icc.csv; do not edit by hand
\begin{tabular}{llrrr}
\toprule
Source & Model & share, raw & share, rank & rank minus raw \\
\midrule
human & human helpfulness & \ci{-0.01}{-0.11}{0.10} & \ci{-0.10}{-0.19}{-0.01} & -0.09 \\
model & URM-LLaMa-3.1-8B & \ci{0.34}{0.24}{0.43} & \ci{0.40}{0.31}{0.48} & 0.06 \\
model & Qwen3-8B & \ci{0.50}{0.41}{0.58} & \ci{0.58}{0.51}{0.64} & 0.08 \\
model & ArmoRM-Llama3-8B-v0.1 & \ci{0.51}{0.41}{0.60} & \ci{0.61}{0.55}{0.67} & 0.10 \\
model & DPA-Mistral-7B-v1 & \ci{0.57}{0.47}{0.68} & \ci{0.68}{0.61}{0.74} & 0.11 \\
model & SR-Gemma-2-27B-v0.2 & \ci{0.61}{0.53}{0.68} & \ci{0.63}{0.57}{0.70} & 0.02 \\
model & SR-Llama-3.1-8B-v0.2 & \ci{0.45}{0.36}{0.53} & \ci{0.50}{0.42}{0.57} & 0.05 \\
model & SR-V2-Llama-3.1-8B & \ci{0.44}{0.36}{0.52} & \ci{0.45}{0.36}{0.52} & 0.00 \\
model & SR-V2-Llama-3.2-1B & \ci{0.55}{0.48}{0.62} & \ci{0.55}{0.48}{0.62} & 0.00 \\
model & SR-V2-Llama-3.2-3B & \ci{0.49}{0.41}{0.57} & \ci{0.51}{0.43}{0.58} & 0.01 \\
model & SR-V2-Qwen3-0.6B & \ci{0.60}{0.54}{0.66} & \ci{0.59}{0.53}{0.65} & -0.01 \\
model & SR-V2-Qwen3-1.7B & \ci{0.55}{0.48}{0.62} & \ci{0.55}{0.48}{0.62} & 0.00 \\
model & SR-V2-Qwen3-4B & \ci{0.54}{0.46}{0.61} & \ci{0.54}{0.47}{0.61} & 0.00 \\
model & SR-V2-Qwen3-8B & \ci{0.53}{0.45}{0.60} & \ci{0.53}{0.46}{0.60} & 0.00 \\
model & Tulu-3-8B-RM & \ci{0.64}{0.57}{0.71} & \ci{0.64}{0.57}{0.70} & 0.00 \\
model & Llama-3.1-70B-Instruct & \ci{0.32}{0.22}{0.41} & \ci{0.46}{0.38}{0.53} & 0.14 \\
model & Llama-3.1-8B-Instruct & \ci{0.40}{0.30}{0.49} & \ci{0.52}{0.45}{0.59} & 0.12 \\
model & Llama-3.1-Nemotron-70B-Reward-HF & \ci{0.27}{0.17}{0.36} & \ci{0.30}{0.20}{0.38} & 0.03 \\
\bottomrule
\end{tabular}


==> tables/appendix_rb_subsets.tex <==
% generated by figures/make_tables.py from tables/rewardbench_share.csv and tables/rewardbench_subsets.csv; do not edit by hand
\begin{tabular}{lrrrrrrrrr}
\toprule
& \multicolumn{4}{c}{RewardBench} & \multicolumn{5}{c}{RewardBench 2} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}
Reward model & Chat & Chat hard & Safety & Reasoning & Factuality & Focus & Math & Precise IF & Safety \\
\midrule
SR-V2-Qwen3-8B & 0.98 & 0.84 & 0.94 & 0.98 & 0.80 & 0.96 & 0.76 & 0.49 & 0.94 \\
SR-Llama-3.1-8B-v0.2 & 0.95 & 0.89 & 0.93 & 0.97 & 0.69 & 0.94 & 0.60 & 0.41 & 0.94 \\
Tulu-3-8B-RM & 0.97 & 0.56 & 0.84 & 0.76 & 0.73 & 0.51 & 0.64 & 0.36 & 0.73 \\
ArmoRM-Llama3-8B-v0.1 & 0.97 & 0.67 & 0.79 & 0.67 & 0.57 & 0.73 & 0.45 & 0.42 & 0.67 \\
URM-LLaMa-3.1-8B & 0.96 & 0.85 & 0.92 & 0.97 & 0.69 & 0.97 & 0.62 & 0.46 & 0.91 \\
DPA-Mistral-7B-v1 & 0.96 & 0.68 & 0.69 & 0.77 & 0.52 & 0.75 & 0.51 & 0.30 & 0.53 \\
\bottomrule
\end{tabular}


==> tables/appendix_references.tex <==
% generated by figures/make_tables.py from tables/review4_disattenuated.csv; do not edit by hand
\begin{tabular}{llrrr}
\toprule
Set, split & Prompts & Observed share & Reliability & Disattenuated share \\
\midrule
HelpSteer2, train, all prompts & 10160 & \ci{0.02}{-0.01}{0.04} & 0.73 (three-rater mean) & \ci{0.02}{-0.01}{0.06} \\
HelpSteer2, train, single-turn & 7207 & \ci{0.01}{-0.02}{0.04} & 0.76 (three-rater mean) & \ci{0.01}{-0.02}{0.05} \\
HelpSteer2, validation, all prompts & 519 & \ci{-0.01}{-0.11}{0.10} & 0.71 (three-rater mean) & \ci{-0.01}{-0.16}{0.14} \\
HelpSteer2, validation, single-turn & 356 & \ci{-0.07}{-0.19}{0.04} & 0.74 (three-rater mean) & \ci{-0.10}{-0.26}{0.06} \\
HelpSteer, validation, all prompts & 378 & \ci{0.26}{0.20}{0.33} & 0.62 (proxy) & \ci{0.42}{0.32}{0.53} \\
HelpSteer, validation, all prompts & 378 & \ci{0.26}{0.20}{0.33} & 0.83 (proxy) & \ci{0.32}{0.24}{0.39} \\
HelpSteer, train, all prompts & 7485 & \ci{0.24}{0.22}{0.25} & 0.62 (proxy) & \ci{0.38}{0.36}{0.41} \\
\bottomrule
\end{tabular}


==> tables/appendix_strata.tex <==
% generated by figures/make_tables.py from tables/conditions_validation.csv and tables/swap_train.csv; do not edit by hand
\begin{tabular}{lrrrrrr}
\toprule
Reward model & All & Single-turn & Clean & Train split & Generic prompt, single-turn & Empty-reply correlation \\
\midrule
SR-V2-Qwen3-8B & 0.53 [0.45, 0.60] & 0.43 [0.33, 0.52] & 0.51 [0.42, 0.59] & 0.45 [0.43, 0.47] & 0.52 [0.40, 0.61] & 0.38 [0.29, 0.45] \\
SR-Llama-3.1-8B-v0.2 & 0.45 [0.36, 0.53] & 0.36 [0.25, 0.46] & 0.39 [0.28, 0.49] & not scored & 0.46 [0.31, 0.57] & 0.55 [0.48, 0.61] \\
Tulu-3-8B-RM & 0.64 [0.57, 0.71] & 0.45 [0.34, 0.56] & 0.59 [0.51, 0.67] & 0.60 [0.59, 0.62] & 0.54 [0.45, 0.61] & 0.36 [0.28, 0.44] \\
ArmoRM-Llama3-8B-v0.1 & 0.51 [0.41, 0.60] & 0.43 [0.32, 0.54] & 0.45 [0.35, 0.56] & 0.43 [0.41, 0.45] & 0.60 [0.52, 0.68] & 0.01 [-0.07, 0.10] \\
URM-LLaMa-3.1-8B & 0.34 [0.24, 0.43] & 0.28 [0.17, 0.39] & 0.30 [0.18, 0.40] & not scored & 0.64 [0.45, 0.77] & 0.37 [0.28, 0.44] \\
DPA-Mistral-7B-v1 & 0.57 [0.47, 0.68] & 0.36 [0.22, 0.49] & 0.53 [0.41, 0.65] & 0.45 [0.43, 0.48] & 0.46 [0.36, 0.56] & -0.37 [-0.44, -0.30] \\
\bottomrule
\end{tabular}


==> tables/appendix_swap_attributes.tex <==
% generated by figures/make_tables.py from tables/swap_validation.csv; do not edit by hand
\begin{tabular}{lrrrrr}
\toprule
Reward model & Help. & Corr. & Coh. & Compl. & Verb. \\
\midrule
SR-V2-Qwen3-8B & 0.05 [-0.01, 0.11] (0.151) & 0.05 [0.00, 0.11] (0.152) & -0.03 [-0.09, 0.02] (1.000) & -0.03 [-0.10, 0.05] (1.000) & 0.06 [-0.01, 0.12] (0.071) \\
SR-Llama-3.1-8B-v0.2 & 0.01 [-0.04, 0.07] (0.614) & 0.02 [-0.04, 0.07] (0.546) & -0.08 [-0.14, -0.02] (0.019) & -0.04 [-0.12, 0.04] (1.000) & 0.09 [0.03, 0.16] (0.018) \\
Tulu-3-8B-RM & 0.10 [0.03, 0.16] (0.012) & 0.10 [0.04, 0.17] (0.002) & 0.00 [-0.06, 0.05] (1.000) & -0.03 [-0.11, 0.04] (1.000) & 0.11 [0.05, 0.17] ($<$0.001) \\
ArmoRM-Llama3-8B-v0.1 & 0.09 [0.02, 0.15] (0.029) & 0.11 [0.04, 0.17] (0.006) & 0.01 [-0.04, 0.07] (1.000) & -0.01 [-0.10, 0.08] (1.000) & 0.10 [0.03, 0.16] (0.011) \\
URM-LLaMa-3.1-8B & 0.07 [0.02, 0.13] (0.027) & 0.08 [0.02, 0.13] (0.020) & -0.01 [-0.06, 0.04] (1.000) & 0.03 [-0.05, 0.12] (1.000) & 0.11 [0.04, 0.18] (0.011) \\
DPA-Mistral-7B-v1 & 0.11 [0.04, 0.17] (0.012) & 0.13 [0.06, 0.20] (0.002) & 0.03 [-0.03, 0.09] (1.000) & -0.03 [-0.11, 0.05] (1.000) & 0.10 [0.04, 0.16] (0.008) \\
\bottomrule
\end{tabular}


==> tables/appendix_swap_controls_hs1.tex <==
% generated by figures/make_tables.py from tables/review8_between_within_slopes.csv; do not edit by hand
\begin{tabular}{llrrrr}
\toprule
Model & Condition & Shown & Sibling & Between & Within \\
\midrule
SR-V2-Qwen3-8B & original & \ci{0.44}{0.39}{0.49} & \ci{0.11}{0.05}{0.17} & \ci{0.59}{0.50}{0.69} & \ci{0.39}{0.34}{0.44} \\
SR-V2-Qwen3-8B & generic & \ci{-0.01}{-0.07}{0.05} & \ci{0.03}{-0.04}{0.11} & \ci{0.04}{-0.10}{0.18} & \ci{-0.02}{-0.08}{0.03} \\
SR-V2-Qwen3-8B & random wrong & \ci{-0.14}{-0.20}{-0.07} & \ci{0.02}{-0.07}{0.11} & \ci{-0.11}{-0.26}{0.05} & \ci{-0.15}{-0.22}{-0.08} \\
SR-V2-Qwen3-8B & nearest wrong & \ci{-0.07}{-0.12}{-0.01} & \ci{0.09}{0.00}{0.18} & \ci{0.06}{-0.09}{0.21} & \ci{-0.11}{-0.16}{-0.05} \\
\midrule
SR-Llama-3.1-8B-v0.2 & original & \ci{0.41}{0.37}{0.46} & \ci{0.16}{0.09}{0.23} & \ci{0.63}{0.52}{0.75} & \ci{0.34}{0.29}{0.39} \\
SR-Llama-3.1-8B-v0.2 & generic & \ci{-0.10}{-0.16}{-0.04} & \ci{0.08}{0.00}{0.16} & \ci{0.01}{-0.13}{0.15} & \ci{-0.13}{-0.20}{-0.07} \\
SR-Llama-3.1-8B-v0.2 & random wrong & \ci{-0.20}{-0.26}{-0.14} & \ci{0.04}{-0.05}{0.13} & \ci{-0.15}{-0.31}{0.02} & \ci{-0.22}{-0.27}{-0.16} \\
SR-Llama-3.1-8B-v0.2 & nearest wrong & \ci{-0.14}{-0.20}{-0.08} & \ci{0.07}{-0.02}{0.16} & \ci{-0.04}{-0.20}{0.12} & \ci{-0.17}{-0.23}{-0.12} \\
\midrule
Tulu-3-8B-RM & original & \ci{0.39}{0.35}{0.43} & \ci{0.11}{0.04}{0.17} & \ci{0.53}{0.43}{0.64} & \ci{0.34}{0.29}{0.38} \\
Tulu-3-8B-RM & generic & \ci{0.17}{0.12}{0.21} & \ci{0.03}{-0.05}{0.10} & \ci{0.21}{0.07}{0.34} & \ci{0.15}{0.10}{0.20} \\
Tulu-3-8B-RM & random wrong & \ci{0.15}{0.11}{0.20} & \ci{0.05}{-0.03}{0.12} & \ci{0.22}{0.09}{0.35} & \ci{0.13}{0.08}{0.18} \\
Tulu-3-8B-RM & nearest wrong & \ci{0.15}{0.10}{0.19} & \ci{0.05}{-0.03}{0.12} & \ci{0.21}{0.08}{0.34} & \ci{0.12}{0.08}{0.17} \\
\midrule
ArmoRM-Llama3-8B-v0.1 & original & \ci{0.59}{0.53}{0.65} & \ci{0.11}{0.05}{0.18} & \ci{0.75}{0.64}{0.86} & \ci{0.54}{0.48}{0.60} \\
ArmoRM-Llama3-8B-v0.1 & generic & \ci{0.17}{0.12}{0.21} & \ci{0.00}{-0.08}{0.08} & \ci{0.17}{0.02}{0.30} & \ci{0.17}{0.12}{0.21} \\
ArmoRM-Llama3-8B-v0.1 & random wrong & \ci{0.18}{0.13}{0.23} & \ci{-0.02}{-0.09}{0.06} & \ci{0.16}{0.04}{0.28} & \ci{0.19}{0.14}{0.25} \\
ArmoRM-Llama3-8B-v0.1 & nearest wrong & \ci{0.22}{0.17}{0.27} & \ci{0.01}{-0.06}{0.09} & \ci{0.24}{0.11}{0.36} & \ci{0.22}{0.17}{0.27} \\
\midrule
URM-LLaMa-3.1-8B & original & \ci{0.48}{0.43}{0.52} & \ci{0.14}{0.08}{0.21} & \ci{0.68}{0.57}{0.78} & \ci{0.41}{0.36}{0.46} \\
URM-LLaMa-3.1-8B & generic & \ci{-0.16}{-0.24}{-0.08} & \ci{0.07}{-0.02}{0.17} & \ci{-0.06}{-0.23}{0.11} & \ci{-0.19}{-0.27}{-0.12} \\
URM-LLaMa-3.1-8B & random wrong & \ci{-0.13}{-0.19}{-0.07} & \ci{0.07}{0.00}{0.16} & \ci{-0.03}{-0.16}{0.11} & \ci{-0.17}{-0.24}{-0.10} \\
URM-LLaMa-3.1-8B & nearest wrong & \ci{-0.05}{-0.10}{0.00} & \ci{0.09}{0.01}{0.17} & \ci{0.07}{-0.07}{0.22} & \ci{-0.09}{-0.14}{-0.04} \\
\midrule
DPA-Mistral-7B-v1 & original & \ci{0.59}{0.53}{0.65} & \ci{0.11}{0.05}{0.17} & \ci{0.75}{0.66}{0.85} & \ci{0.54}{0.47}{0.61} \\
DPA-Mistral-7B-v1 & generic & \ci{0.20}{0.14}{0.25} & \ci{-0.02}{-0.12}{0.06} & \ci{0.16}{0.00}{0.31} & \ci{0.21}{0.16}{0.25} \\
DPA-Mistral-7B-v1 & random wrong & \ci{0.23}{0.17}{0.28} & \ci{-0.07}{-0.15}{0.01} & \ci{0.12}{-0.01}{0.25} & \ci{0.26}{0.20}{0.32} \\
DPA-Mistral-7B-v1 & nearest wrong & \ci{0.25}{0.20}{0.31} & \ci{-0.04}{-0.12}{0.04} & \ci{0.20}{0.07}{0.33} & \ci{0.27}{0.21}{0.33} \\
\bottomrule
\end{tabular}


==> tables/appendix_swap_controls_hs2.tex <==
% generated by figures/make_tables.py from tables/review8_between_within_slopes.csv; do not edit by hand
\begin{tabular}{llrrrr}
\toprule
Model & Condition & Shown & Sibling & Between & Within \\
\midrule
SR-V2-Qwen3-8B & original & \ci{0.45}{0.39}{0.51} & \ci{0.05}{-0.01}{0.11} & \ci{0.50}{0.40}{0.61} & \ci{0.40}{0.35}{0.46} \\
SR-V2-Qwen3-8B & generic & \ci{0.30}{0.23}{0.36} & \ci{0.08}{0.02}{0.15} & \ci{0.38}{0.26}{0.50} & \ci{0.22}{0.15}{0.29} \\
SR-V2-Qwen3-8B & random wrong & \ci{0.16}{0.10}{0.22} & \ci{0.03}{-0.03}{0.10} & \ci{0.19}{0.10}{0.29} & \ci{0.13}{0.04}{0.21} \\
SR-V2-Qwen3-8B & nearest wrong & \ci{0.13}{0.07}{0.19} & \ci{0.03}{-0.03}{0.09} & \ci{0.16}{0.05}{0.27} & \ci{0.10}{0.04}{0.16} \\
\midrule
SR-Llama-3.1-8B-v0.2 & original & \ci{0.47}{0.42}{0.53} & \ci{0.01}{-0.04}{0.07} & \ci{0.49}{0.40}{0.59} & \ci{0.46}{0.40}{0.52} \\
SR-Llama-3.1-8B-v0.2 & generic & \ci{0.08}{0.02}{0.15} & \ci{-0.02}{-0.08}{0.05} & \ci{0.07}{-0.04}{0.17} & \ci{0.10}{0.02}{0.18} \\
SR-Llama-3.1-8B-v0.2 & random wrong & \ci{0.02}{-0.05}{0.08} & \ci{-0.04}{-0.11}{0.02} & \ci{-0.03}{-0.14}{0.08} & \ci{0.06}{-0.02}{0.14} \\
SR-Llama-3.1-8B-v0.2 & nearest wrong & \ci{0.00}{-0.06}{0.06} & \ci{-0.03}{-0.10}{0.03} & \ci{-0.04}{-0.15}{0.07} & \ci{0.03}{-0.02}{0.09} \\
\midrule
Tulu-3-8B-RM & original & \ci{0.40}{0.33}{0.46} & \ci{0.10}{0.03}{0.16} & \ci{0.49}{0.38}{0.61} & \ci{0.30}{0.23}{0.36} \\
Tulu-3-8B-RM & generic & \ci{0.33}{0.27}{0.40} & \ci{0.10}{0.04}{0.17} & \ci{0.44}{0.32}{0.55} & \ci{0.23}{0.16}{0.30} \\
Tulu-3-8B-RM & random wrong & \ci{0.31}{0.25}{0.37} & \ci{0.08}{0.02}{0.15} & \ci{0.40}{0.29}{0.50} & \ci{0.23}{0.16}{0.30} \\
Tulu-3-8B-RM & nearest wrong & \ci{0.29}{0.22}{0.35} & \ci{0.07}{0.01}{0.14} & \ci{0.36}{0.24}{0.48} & \ci{0.21}{0.15}{0.28} \\
\midrule
ArmoRM-Llama3-8B-v0.1 & original & \ci{0.45}{0.38}{0.52} & \ci{0.09}{0.02}{0.15} & \ci{0.53}{0.43}{0.65} & \ci{0.36}{0.28}{0.45} \\
ArmoRM-Llama3-8B-v0.1 & generic & \ci{0.27}{0.21}{0.34} & \ci{0.15}{0.08}{0.21} & \ci{0.42}{0.31}{0.52} & \ci{0.13}{0.05}{0.20} \\
ArmoRM-Llama3-8B-v0.1 & random wrong & \ci{0.17}{0.11}{0.24} & \ci{0.07}{0.00}{0.14} & \ci{0.25}{0.14}{0.36} & \ci{0.10}{0.02}{0.17} \\
ArmoRM-Llama3-8B-v0.1 & nearest wrong & \ci{0.20}{0.14}{0.27} & \ci{0.13}{0.07}{0.19} & \ci{0.33}{0.22}{0.44} & \ci{0.08}{0.01}{0.13} \\
\midrule
URM-LLaMa-3.1-8B & original & \ci{0.60}{0.54}{0.66} & \ci{0.07}{0.02}{0.13} & \ci{0.67}{0.58}{0.77} & \ci{0.53}{0.45}{0.60} \\
URM-LLaMa-3.1-8B & generic & \ci{0.11}{0.04}{0.17} & \ci{0.03}{-0.04}{0.11} & \ci{0.14}{0.02}{0.26} & \ci{0.07}{0.00}{0.15} \\
URM-LLaMa-3.1-8B & random wrong & \ci{0.16}{0.09}{0.22} & \ci{0.02}{-0.05}{0.08} & \ci{0.17}{0.07}{0.28} & \ci{0.14}{0.06}{0.22} \\
URM-LLaMa-3.1-8B & nearest wrong & \ci{0.17}{0.11}{0.23} & \ci{0.06}{-0.01}{0.12} & \ci{0.23}{0.12}{0.34} & \ci{0.11}{0.05}{0.18} \\
\midrule
DPA-Mistral-7B-v1 & original & \ci{0.38}{0.30}{0.45} & \ci{0.11}{0.04}{0.18} & \ci{0.48}{0.37}{0.61} & \ci{0.27}{0.18}{0.36} \\
DPA-Mistral-7B-v1 & generic & \ci{0.26}{0.18}{0.33} & \ci{0.10}{0.03}{0.18} & \ci{0.36}{0.25}{0.48} & \ci{0.15}{0.07}{0.24} \\
DPA-Mistral-7B-v1 & random wrong & \ci{0.12}{0.06}{0.19} & \ci{0.06}{0.00}{0.13} & \ci{0.19}{0.09}{0.30} & \ci{0.06}{-0.02}{0.14} \\
DPA-Mistral-7B-v1 & nearest wrong & \ci{0.15}{0.08}{0.21} & \ci{0.10}{0.04}{0.17} & \ci{0.25}{0.13}{0.37} & \ci{0.04}{0.00}{0.09} \\
\bottomrule
\end{tabular}


==> tables/appendix_template_variants.tex <==
% generated by figures/make_tables.py from tables/review6_template_variants.csv; do not edit by hand
\begin{tabular}{llrrrrrr}
\toprule
Model & Variant & Margin, original & Margin, variant & Margin difference & Share, original & Share, variant & Share difference \\
\midrule
SR-V2-Qwen3-8B & no start marker & 3.16 & 3.16 & \ci{0.00}{0.00}{0.00} & 0.53 & 0.53 & \ci{0.00}{0.00}{0.00} \\
SR-V2-Qwen3-8B & no end marker & 3.16 & 0.51 & \ci{-2.65}{-2.72}{-2.58} & 0.53 & 0.41 & \ci{-0.12}{-0.20}{-0.04} \\
SR-V2-Qwen3-8B & no start or end marker & 3.16 & 0.51 & \ci{-2.65}{-2.72}{-2.58} & 0.53 & 0.41 & \ci{-0.12}{-0.20}{-0.04} \\
SR-Llama-3.1-8B-v0.2 & no start marker & 3.60 & 3.54 & \ci{-0.06}{-0.07}{-0.04} & 0.45 & 0.45 & \ci{0.00}{-0.01}{0.02} \\
SR-Llama-3.1-8B-v0.2 & no end marker & 3.60 & 2.22 & \ci{-1.37}{-1.42}{-1.33} & 0.45 & 0.45 & \ci{0.00}{-0.06}{0.06} \\
SR-Llama-3.1-8B-v0.2 & no start or end marker & 3.60 & 2.03 & \ci{-1.57}{-1.62}{-1.52} & 0.45 & 0.46 & \ci{0.01}{-0.05}{0.06} \\
Tulu-3-8B-RM & no start marker & 1.09 & 1.02 & \ci{-0.07}{-0.08}{-0.06} & 0.64 & 0.63 & \ci{-0.01}{-0.02}{0.00} \\
Tulu-3-8B-RM & no end marker & 1.09 & 0.52 & \ci{-0.57}{-0.61}{-0.53} & 0.64 & 0.68 & \ci{0.04}{-0.03}{0.11} \\
Tulu-3-8B-RM & no start or end marker & 1.09 & 0.49 & \ci{-0.60}{-0.64}{-0.56} & 0.64 & 0.67 & \ci{0.04}{-0.04}{0.11} \\
ArmoRM-Llama3-8B-v0.1 & no start marker & 3.64 & 3.77 & \ci{0.12}{0.08}{0.16} & 0.51 & 0.53 & \ci{0.03}{0.00}{0.06} \\
ArmoRM-Llama3-8B-v0.1 & no end marker & 3.64 & 0.68 & \ci{-2.96}{-3.10}{-2.82} & 0.51 & 0.47 & \ci{-0.04}{-0.16}{0.08} \\
ArmoRM-Llama3-8B-v0.1 & no start or end marker & 3.64 & 1.02 & \ci{-2.62}{-2.76}{-2.48} & 0.51 & 0.46 & \ci{-0.05}{-0.17}{0.07} \\
URM-LLaMa-3.1-8B & no start marker & 3.25 & 3.21 & \ci{-0.04}{-0.06}{-0.03} & 0.34 & 0.35 & \ci{0.01}{-0.01}{0.04} \\
URM-LLaMa-3.1-8B & no end marker & 3.25 & 0.28 & \ci{-2.97}{-3.11}{-2.83} & 0.34 & 0.57 & \ci{0.23}{0.13}{0.34} \\
URM-LLaMa-3.1-8B & no start or end marker & 3.25 & 0.58 & \ci{-2.67}{-2.80}{-2.54} & 0.34 & 0.58 & \ci{0.24}{0.14}{0.35} \\
DPA-Mistral-7B-v1 & no start marker & 3.37 & 3.33 & \ci{-0.04}{-0.05}{-0.04} & 0.57 & 0.57 & \ci{0.00}{-0.01}{0.00} \\
DPA-Mistral-7B-v1 & no end marker & 3.37 & 3.37 & \ci{0.00}{0.00}{0.00} & 0.57 & 0.57 & \ci{0.00}{0.00}{0.00} \\
DPA-Mistral-7B-v1 & no start or end marker & 3.37 & 3.33 & \ci{-0.04}{-0.05}{-0.04} & 0.57 & 0.57 & \ci{0.00}{-0.01}{0.00} \\
SR-V2-Qwen3-0.6B & no start marker & 2.77 & 2.79 & \ci{0.02}{0.02}{0.02} & 0.60 & 0.60 & \ci{0.00}{0.00}{0.00} \\
SR-V2-Qwen3-0.6B & no end marker & 2.77 & 0.10 & \ci{-2.68}{-2.75}{-2.61} & 0.60 & 0.54 & \ci{-0.06}{-0.17}{0.03} \\
SR-V2-Qwen3-0.6B & no start or end marker & 2.77 & 0.10 & \ci{-2.68}{-2.75}{-2.61} & 0.60 & 0.54 & \ci{-0.06}{-0.17}{0.03} \\
\bottomrule
\end{tabular}


==> tables/appendix_transplants.tex <==
% generated by figures/make_tables.py from tables/transplant_validation.csv; do not edit by hand
\begin{tabular}{lrrrrrr}
\toprule
Reward model & random & TF-IDF & embedding & length-matched & related task & Paraphrase shift, mean absolute \\
\midrule
SR-V2-Qwen3-8B & 3.16 / 0.99 & 3.09 / 0.97 & 3.04 / 0.97 & 3.14 / 0.99 & 2.16 / 0.97 & 0.18 [0.16, 0.20] \\
SR-Llama-3.1-8B-v0.2 & 3.60 / 0.98 & 3.38 / 0.97 & 3.31 / 0.96 & 3.62 / 0.99 & 2.55 / 0.97 & 0.23 [0.21, 0.26] \\
Tulu-3-8B-RM & 1.09 / 0.88 & 1.19 / 0.90 & 1.16 / 0.88 & 1.06 / 0.88 & 1.08 / 0.96 & 0.14 [0.12, 0.15] \\
ArmoRM-Llama3-8B-v0.1 & 3.65 / 0.99 & 3.24 / 0.97 & 3.16 / 0.96 & 3.65 / 0.99 & 1.90 / 0.94 & 0.17 [0.15, 0.19] \\
URM-LLaMa-3.1-8B & 3.25 / 0.99 & 3.11 / 0.98 & 3.12 / 0.98 & 3.25 / 0.98 & 2.16 / 0.96 & 0.20 [0.17, 0.22] \\
DPA-Mistral-7B-v1 & 3.37 / 0.94 & 2.94 / 0.91 & 2.93 / 0.93 & 3.35 / 0.95 & 1.77 / 0.96 & 0.12 [0.10, 0.13] \\
SR-V2-Qwen3-0.6B & 2.77 / 0.99 & 2.71 / 0.97 & 2.66 / 0.97 & 2.77 / 0.99 & 1.75 / 0.94 & 0.19 [0.17, 0.21] \\
\bottomrule
\end{tabular}


==> tables/arms.tex <==
% generated by figures/make_tables.py from tables/review8_arms_06.csv and tables/review8_arms_17.csv; do not edit by hand
\begin{tabular}{llrrrrrr}
\toprule
Size & Arm & Margin & Share & Generic prompt & Match accuracy & Pair accuracy & HelpSteer share \\
\midrule
0.6B & regression & \ci{2.51}{2.27}{2.68} & \ci{0.35}{0.29}{0.46} & 0.49 & 0.96 & 0.69 & 0.46 \\
0.6B & Bradley--Terry & \ci{1.88}{1.65}{2.10} & \ci{0.43}{0.34}{0.56} & 0.44 & 0.91 & 0.73 & 0.67 \\
0.6B & regression, Bradley--Terry configuration & \ci{2.29}{2.04}{2.52} & \ci{0.40}{0.36}{0.43} & 0.49 & 0.95 & 0.69 & 0.46 \\
0.6B & Bradley--Terry, regression configuration & \ci{2.01}{1.69}{2.19} & \ci{0.43}{0.36}{0.45} & 0.40 & 0.89 & 0.71 & 0.67 \\
0.6B & rating-margin Bradley--Terry & \ci{2.34}{2.12}{2.89} & \ci{0.34}{0.29}{0.39} & 0.44 & 0.96 & 0.73 & 0.65 \\
0.6B & binarized regression & \ci{0.71}{0.49}{0.97} & \ci{0.34}{0.25}{0.49} & 0.30 & 0.60 & 0.65 & 0.57 \\
0.6B & gap-only regression & \ci{2.30}{2.06}{2.64} & \ci{0.47}{0.35}{0.54} & 0.48 & 0.94 & 0.72 & 0.61 \\
0.6B & shuffled-mean regression & \ci{2.20}{2.09}{2.41} & \ci{0.21}{0.15}{0.25} & 0.35 & 0.90 & 0.70 & 0.53 \\
\midrule
1.7B & regression & \ci{2.75}{2.49}{2.91} & \ci{0.33}{0.29}{0.35} & 0.42 & 0.98 & 0.74 & 0.45 \\
1.7B & Bradley--Terry & \ci{2.00}{1.67}{2.25} & \ci{0.54}{0.46}{0.64} & 0.53 & 0.95 & 0.75 & 0.71 \\
1.7B & regression, Bradley--Terry configuration & \ci{2.40}{1.77}{2.78} & \ci{0.37}{0.34}{0.45} & 0.50 & 0.95 & 0.72 & 0.53 \\
1.7B & Bradley--Terry, regression configuration & \ci{2.06}{1.88}{2.17} & \ci{0.41}{0.37}{0.45} & 0.44 & 0.96 & 0.77 & 0.60 \\
1.7B & rating-margin Bradley--Terry & \ci{2.60}{2.24}{3.00} & \ci{0.49}{0.43}{0.59} & 0.51 & 0.97 & 0.75 & 0.69 \\
1.7B & binarized regression & \ci{1.95}{1.79}{2.03} & \ci{0.13}{0.11}{0.16} & 0.31 & 0.95 & 0.75 & 0.65 \\
1.7B & gap-only regression & \ci{2.38}{2.27}{2.44} & \ci{0.46}{0.44}{0.48} & 0.45 & 0.97 & 0.77 & 0.60 \\
1.7B & shuffled-mean regression & \ci{2.91}{2.77}{3.04} & \ci{0.20}{0.16}{0.22} & 0.35 & 0.98 & 0.76 & 0.55 \\
\bottomrule
\end{tabular}


==> tables/centering.tex <==
% generated by figures/make_tables.py from tables/review1_centering.csv; do not edit by hand
\begin{tabular}{lrrrrrrrr}
\toprule
& \multicolumn{4}{c}{HelpSteer, independent ratings} & \multicolumn{4}{c}{HelpSteer2, sequential ratings} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& \multicolumn{2}{c}{raw rating} & \multicolumn{2}{c}{centered rating} & \multicolumn{2}{c}{raw rating} & \multicolumn{2}{c}{centered rating} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
Reward model & raw score & centered & raw score & centered & raw score & centered & raw score & centered \\
\midrule
SR-V2-Qwen3-8B & 0.45 & 0.34 & 0.24 & 0.45 & 0.40 & 0.43 & 0.27 & 0.58 \\
SR-Llama-3.1-8B-v0.2 & 0.44 & 0.33 & 0.23 & 0.44 & 0.41 & 0.43 & 0.29 & 0.59 \\
Tulu-3-8B-RM & 0.39 & 0.31 & 0.22 & 0.42 & 0.32 & 0.35 & 0.19 & 0.47 \\
ArmoRM-Llama3-8B-v0.1 & 0.54 & 0.40 & 0.31 & 0.56 & 0.35 & 0.36 & 0.21 & 0.50 \\
URM-LLaMa-3.1-8B & 0.48 & 0.35 & 0.26 & 0.47 & 0.50 & 0.43 & 0.32 & 0.59 \\
DPA-Mistral-7B-v1 & 0.53 & 0.38 & 0.30 & 0.53 & 0.30 & 0.29 & 0.15 & 0.41 \\
SR-V2-Qwen3-0.6B & 0.41 & 0.33 & 0.25 & 0.46 & 0.34 & 0.36 & 0.22 & 0.50 \\
\bottomrule
\end{tabular}


==> tables/conditions_box.tex <==
% generated by figures/make_tables.py; do not edit by hand
\begin{tabular}{lll}
\toprule
Condition & Input & Measured contrast \\
\midrule
Original prompt & each response under its own prompt & the between-prompt share \\
Generic prompt & each response under one fixed generic instruction & clustering by the original prompt under a fixed instruction \\
Prompt only & each prompt with one generic reply & association of a fixed-reply score with the prompt means \\
Random transplant & each response under four random other prompts & the mismatch penalty for an unrelated prompt \\
Nearest transplant & the four nearest prompts by TF-IDF or by sentence embedding & the penalty for a lexically or semantically near prompt \\
Length-matched & four random prompts within 10\% of the original prompt's length & the penalty at matched prompt length \\
Related task & three related prompts asking for something else & the penalty for a related task \\
Paraphrase & three rewordings of the original prompt & sensitivity to wording (mean absolute and mean signed shift) \\
\bottomrule
\end{tabular}


==> tables/conditions_compact.tex <==
% generated by figures/make_tables.py (conditions_compact) from tables/conditions_validation.csv, tables/transplant_validation.csv, tables/floor_helpsteer2.csv, tables/floor_strata.csv and tables/floor_helpsteer1.csv; do not edit by hand
\begin{tabular}{lrrrrrrrr}
\toprule
Reward model & Share & Single-turn & Generic & Length removed & Prompt only & Margin & Accuracy & Related task \\
\midrule
Humans, HelpSteer2 train & 0.02 & 0.01 & & & & & & \\
Humans, HelpSteer2 validation & -0.01 & -0.07 & & & & & & \\
Humans, HelpSteer validation & 0.26 & 0.26 & & & & & & \\
\midrule
SR-V2-Qwen3-8B & 0.53 & 0.43 & 0.52 & 0.52 & 0.26 & 3.16 & 0.99 & 2.16 \\
SR-Llama-3.1-8B-v0.2$^\dagger$ & 0.45 & 0.36 & 0.44 & 0.44 & 0.34 & 3.60 & 0.98 & 2.55 \\
Tulu-3-8B-RM & 0.64 & 0.45 & 0.55 & 0.61 & 0.40 & 1.09 & 0.88 & 1.08 \\
ArmoRM-Llama3-8B-v0.1 & 0.51 & 0.43 & 0.59 & 0.46 & -0.01 & 3.65 & 0.99 & 1.90 \\
URM-LLaMa-3.1-8B & 0.34 & 0.28 & 0.59 & 0.31 & 0.18 & 3.25 & 0.99 & 2.16 \\
DPA-Mistral-7B-v1 & 0.57 & 0.36 & 0.48 & 0.57 & -0.30 & 3.37 & 0.94 & 1.77 \\
SR-V2-Qwen3-0.6B & 0.60 & 0.55 & 0.55 & 0.57 & 0.11 & 2.77 & 0.99 & 1.75 \\
\bottomrule
\end{tabular}


==> tables/conditions_full.tex <==
% generated by figures/make_tables.py (conditions_full) from tables/conditions_validation.csv, tables/transplant_validation.csv, tables/floor_helpsteer2.csv, tables/floor_strata.csv and tables/floor_helpsteer1.csv; do not edit by hand
\begin{tabular}{lrrrrrrrr}
\toprule
Reward model & Share & Single-turn & Generic & Length removed & Prompt only & Margin & Accuracy & Related task \\
\midrule
Humans, HelpSteer2 train & \ci{0.02}{0.00}{0.04} & \ci{0.01}{-0.02}{0.04} & & & & & & \\
Humans, HelpSteer2 validation & \ci{-0.01}{-0.11}{0.10} & \ci{-0.07}{-0.19}{0.04} & & & & & & \\
Humans, HelpSteer validation & \ci{0.26}{0.20}{0.33} & \ci{0.26}{0.20}{0.33} & & & & & & \\
\midrule
SR-V2-Qwen3-8B & \ci{0.53}{0.45}{0.60} & \ci{0.43}{0.33}{0.52} & \ci{0.52}{0.43}{0.60} & \ci{0.52}{0.44}{0.59} & \ci{0.26}{0.17}{0.34} & \ci{3.16}{3.08}{3.23} & \ci{0.99}{0.98}{0.99} & \ci{2.16}{2.07}{2.25} \\
SR-Llama-3.1-8B-v0.2$^\dagger$ & \ci{0.45}{0.36}{0.53} & \ci{0.36}{0.25}{0.46} & \ci{0.44}{0.33}{0.54} & \ci{0.44}{0.35}{0.53} & \ci{0.34}{0.26}{0.41} & \ci{3.60}{3.52}{3.68} & \ci{0.98}{0.98}{0.99} & \ci{2.55}{2.44}{2.65} \\
Tulu-3-8B-RM & \ci{0.64}{0.57}{0.71} & \ci{0.45}{0.34}{0.56} & \ci{0.55}{0.48}{0.61} & \ci{0.61}{0.53}{0.68} & \ci{0.40}{0.32}{0.48} & \ci{1.09}{1.04}{1.14} & \ci{0.88}{0.86}{0.91} & \ci{1.08}{1.04}{1.12} \\
ArmoRM-Llama3-8B-v0.1 & \ci{0.51}{0.41}{0.60} & \ci{0.43}{0.32}{0.54} & \ci{0.59}{0.52}{0.65} & \ci{0.46}{0.38}{0.55} & \ci{-0.01}{-0.10}{0.07} & \ci{3.65}{3.58}{3.72} & \ci{0.99}{0.98}{0.99} & \ci{1.90}{1.81}{2.00} \\
URM-LLaMa-3.1-8B & \ci{0.34}{0.24}{0.43} & \ci{0.28}{0.17}{0.39} & \ci{0.59}{0.44}{0.72} & \ci{0.31}{0.21}{0.41} & \ci{0.18}{0.10}{0.26} & \ci{3.25}{3.18}{3.32} & \ci{0.99}{0.98}{0.99} & \ci{2.16}{2.08}{2.24} \\
DPA-Mistral-7B-v1 & \ci{0.57}{0.47}{0.68} & \ci{0.36}{0.22}{0.49} & \ci{0.48}{0.39}{0.57} & \ci{0.57}{0.48}{0.65} & \ci{-0.30}{-0.37}{-0.23} & \ci{3.37}{3.30}{3.44} & \ci{0.94}{0.93}{0.96} & \ci{1.77}{1.66}{1.87} \\
SR-V2-Qwen3-0.6B & \ci{0.60}{0.54}{0.66} & \ci{0.55}{0.46}{0.62} & \ci{0.55}{0.49}{0.61} & \ci{0.57}{0.49}{0.64} & \ci{0.11}{0.02}{0.20} & \ci{2.77}{2.70}{2.84} & \ci{0.99}{0.98}{1.00} & \ci{1.75}{1.67}{1.83} \\
\bottomrule
\end{tabular}


==> tables/cost_full.tex <==
% generated by figures/make_tables.py (cost_full) from tables/cost_validation.csv and tables/review1_selection.csv; do not edit by hand
\begin{tabular}{lrrrrrrr}
\toprule
Reward model & Pooled & Within prompt & Centered & Lower-rated kept, raw & Lower-rated kept, centered & Kept mean rating, raw & Kept mean rating, centered \\
\midrule
SR-V2-Qwen3-8B & \ci{0.40}{0.34}{0.45} & \ci{0.77}{0.72}{0.81} & \ci{0.58}{0.52}{0.64} & 0.21 & 0.11 & \ci{3.47}{3.40}{3.55} & \ci{3.44}{3.32}{3.54} \\
SR-Llama-3.1-8B-v0.2 & \ci{0.41}{0.36}{0.46} & \ci{0.75}{0.70}{0.79} & \ci{0.59}{0.52}{0.65} & 0.23 & 0.10 & \ci{3.40}{3.31}{3.49} & \ci{3.39}{3.27}{3.50} \\
Tulu-3-8B-RM & \ci{0.32}{0.27}{0.38} & \ci{0.73}{0.68}{0.77} & \ci{0.47}{0.39}{0.55} & 0.24 & 0.16 & \ci{3.42}{3.32}{3.51} & \ci{3.24}{3.12}{3.37} \\
ArmoRM-Llama3-8B-v0.1 & \ci{0.35}{0.29}{0.40} & \ci{0.73}{0.68}{0.77} & \ci{0.50}{0.42}{0.57} & 0.27 & 0.17 & \ci{3.38}{3.29}{3.47} & \ci{3.25}{3.13}{3.37} \\
URM-LLaMa-3.1-8B & \ci{0.50}{0.44}{0.54} & \ci{0.74}{0.70}{0.79} & \ci{0.59}{0.51}{0.65} & 0.21 & 0.14 & \ci{3.54}{3.46}{3.61} & \ci{3.30}{3.18}{3.42} \\
DPA-Mistral-7B-v1 & \ci{0.30}{0.24}{0.36} & \ci{0.70}{0.66}{0.75} & \ci{0.41}{0.32}{0.50} & 0.26 & 0.18 & \ci{3.35}{3.24}{3.45} & \ci{3.19}{3.04}{3.31} \\
SR-V2-Qwen3-0.6B & \ci{0.34}{0.28}{0.39} & \ci{0.73}{0.68}{0.77} & \ci{0.50}{0.43}{0.56} & 0.25 & 0.12 & \ci{3.35}{3.26}{3.44} & \ci{3.35}{3.23}{3.46} \\
\bottomrule
\end{tabular}


==> tables/floor.tex <==
% generated by figures/make_tables.py from tables/floor_helpsteer2.csv and tables/floor_helpsteer1.csv; do not edit by hand
\begin{tabular}{lrrrrr}
\toprule
Attribute & HelpSteer2 train & HelpSteer2 validation & HelpSteer train & HelpSteer2 single-rater reliability & HelpSteer2 same-prompt correlation \\
\midrule
Helpfulness & \ci{0.02}{0.00}{0.04} & \ci{-0.01}{-0.11}{0.10} & \ci{0.24}{0.22}{0.25} & \ci{0.62}{0.61}{0.63} & \ci{-0.08}{-0.09}{-0.06} \\
Correctness & \ci{0.07}{0.05}{0.09} & \ci{0.00}{-0.10}{0.11} & \ci{0.29}{0.28}{0.31} & \ci{0.63}{0.62}{0.64} & \ci{-0.01}{-0.03}{0.00} \\
Coherence & \ci{0.08}{0.06}{0.11} & \ci{0.12}{-0.01}{0.24} & \ci{0.30}{0.29}{0.31} & \ci{0.26}{0.25}{0.28} & \ci{0.06}{0.04}{0.07} \\
Complexity & \ci{0.64}{0.62}{0.66} & \ci{0.63}{0.56}{0.70} & \ci{0.68}{0.67}{0.69} & \ci{0.31}{0.30}{0.32} & \ci{0.65}{0.64}{0.66} \\
Verbosity & \ci{0.00}{-0.02}{0.03} & \ci{0.04}{-0.07}{0.15} & \ci{0.46}{0.45}{0.48} & \ci{0.44}{0.43}{0.45} & \ci{0.02}{0.00}{0.04} \\
\bottomrule
\end{tabular}


==> tables/jan_arms_local.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e51_arms_selection.csv; do not edit by hand
\begin{tabular}{llrrr}
\toprule
Size & Arm & Kept-set mean helpfulness [seed range] & Within-prompt accuracy [seed range] & Seeds \\
\midrule
1.7B & true means (pointwise regression) & 3.222 [3.203, 3.262] & 0.681 [0.672, 0.693] & 5 \\
1.7B & permuted means & 3.144 [3.115, 3.172] & 0.664 [0.649, 0.672] & 5 \\
1.7B & no mean-target term & 3.162 [3.148, 3.176] & 0.650 [0.639, 0.665] & 5 \\
1.7B & Bradley--Terry & 3.042 [2.969, 3.112] & 0.668 [0.625, 0.714] & 5 \\
1.7B & Bradley--Terry on the rating margin & 3.072 [3.015, 3.183] & 0.668 [0.632, 0.714] & 5 \\
1.7B & regression on binarized ratings & 3.054 [3.033, 3.068] & 0.629 [0.623, 0.636] & 5 \\
0.6B & true means (pointwise regression) & 3.195 [3.170, 3.236] & 0.691 [0.660, 0.709] & 5 \\
0.6B & permuted means & 3.010 [2.949, 3.068] & 0.678 [0.657, 0.700] & 5 \\
0.6B & no mean-target term & 3.107 [3.095, 3.130] & 0.643 [0.618, 0.654] & 5 \\
0.6B & Bradley--Terry & 2.989 [2.938, 3.033] & 0.632 [0.594, 0.654] & 5 \\
0.6B & Bradley--Terry on the rating margin & 3.032 [3.011, 3.055] & 0.656 [0.623, 0.698] & 5 \\
0.6B & regression on binarized ratings & 2.956 [2.916, 3.042] & 0.611 [0.515, 0.665] & 5 \\
\bottomrule
\end{tabular}


==> tables/jan_calibration.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e65_calibration.csv; do not edit by hand
\begin{tabular}{llrr}
\toprule
Model & Predictor (fitted on one fold, read on the other) & Kept mean & Minus raw [95\% interval] \\
\midrule
SR-V2-Qwen3-8B & raw-only affine & 3.282 & +0.000 [+0.000, +0.000] \\
SR-V2-Qwen3-8B & centered-only & 2.936 & -0.346 [-0.445, -0.227] \\
SR-V2-Qwen3-8B & reference-aware & 3.282 & +0.000 [-0.020, +0.037] \\
SR-V2-Qwen3-8B & prompt-only & 3.053 & -0.229 [-0.302, -0.119] \\
SR-V2-Qwen3-8B & logistic $P(H \geq 2 \mid r, m)$ & 3.260 & -0.022 [-0.042, +0.033] \\
SR-V2-Qwen3-8B & residual head $u_0 + g(x)$ (bge-small) & 3.238 & -0.044 [-0.073, +0.024] \\
SR-Llama-3.1-8B & raw-only affine & 3.236 & +0.000 [+0.000, +0.000] \\
SR-Llama-3.1-8B & centered-only & 2.945 & -0.291 [-0.394, -0.192] \\
SR-Llama-3.1-8B & reference-aware & 3.253 & +0.018 [-0.018, +0.040] \\
SR-Llama-3.1-8B & prompt-only & 3.148 & -0.088 [-0.203, -0.002] \\
SR-Llama-3.1-8B & logistic $P(H \geq 2 \mid r, m)$ & 3.253 & +0.018 [-0.013, +0.053] \\
SR-Llama-3.1-8B & residual head $u_0 + g(x)$ (bge-small) & 3.253 & +0.018 [-0.031, +0.059] \\
Tulu-3-8B-RM & raw-only affine & 3.207 & +0.000 [+0.000, +0.000] \\
Tulu-3-8B-RM & centered-only & 3.046 & -0.161 [-0.260, -0.079] \\
Tulu-3-8B-RM & reference-aware & 3.214 & +0.007 [-0.029, +0.022] \\
Tulu-3-8B-RM & prompt-only & 3.020 & -0.187 [-0.293, -0.115] \\
Tulu-3-8B-RM & logistic $P(H \geq 2 \mid r, m)$ & 3.203 & -0.004 [-0.044, +0.022] \\
Tulu-3-8B-RM & residual head $u_0 + g(x)$ (bge-small) & 3.161 & -0.046 [-0.088, +0.002] \\
ArmoRM-8B & raw-only affine & 3.363 & +0.000 [+0.000, +0.000] \\
ArmoRM-8B & centered-only & 3.196 & -0.167 [-0.238, -0.082] \\
ArmoRM-8B & reference-aware & 3.352 & -0.011 [-0.022, +0.026] \\
ArmoRM-8B & prompt-only & 3.046 & -0.317 [-0.405, -0.205] \\
ArmoRM-8B & logistic $P(H \geq 2 \mid r, m)$ & 3.361 & -0.002 [-0.022, +0.042] \\
ArmoRM-8B & residual head $u_0 + g(x)$ (bge-small) & 3.337 & -0.026 [-0.055, +0.031] \\
URM-8B & raw-only affine & 3.284 & +0.000 [+0.000, +0.000] \\
URM-8B & centered-only & 3.123 & -0.161 [-0.234, -0.079] \\
URM-8B & reference-aware & 3.277 & -0.007 [-0.015, +0.015] \\
URM-8B & prompt-only & 3.077 & -0.207 [-0.297, -0.108] \\
URM-8B & logistic $P(H \geq 2 \mid r, m)$ & 3.275 & -0.009 [-0.026, +0.026] \\
URM-8B & residual head $u_0 + g(x)$ (bge-small) & 3.275 & -0.009 [-0.037, +0.040] \\
DPA-Mistral-7B & raw-only affine & 3.317 & +0.000 [+0.000, +0.000] \\
DPA-Mistral-7B & centered-only & 3.233 & -0.084 [-0.150, -0.022] \\
DPA-Mistral-7B & reference-aware & 3.324 & +0.007 [-0.013, +0.024] \\
DPA-Mistral-7B & prompt-only & 3.137 & -0.181 [-0.284, -0.101] \\
DPA-Mistral-7B & logistic $P(H \geq 2 \mid r, m)$ & 3.341 & +0.024 [-0.022, +0.051] \\
DPA-Mistral-7B & residual head $u_0 + g(x)$ (bge-small) & 3.277 & -0.040 [-0.075, +0.018] \\
\bottomrule
\end{tabular}


==> tables/jan_composition.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e67_composition.csv; do not edit by hand
\begin{tabular}{llrrrr}
\toprule
Model & References & Kept mean & Minus raw & Minus all twelve & Exchanged against all twelve \\
\midrule
SR-V2-Qwen3-8B & all12 & 2.941 & -0.333 [-0.430, -0.229] & +0.000 [+0.000, +0.000] & 0.00 \\
SR-V2-Qwen3-8B & qwen6 & 2.914 & -0.359 [-0.454, -0.249] & -0.026 [-0.075, +0.026] & 0.13 \\
SR-V2-Qwen3-8B & llama6 & 2.985 & -0.288 [-0.403, -0.196] & +0.044 [-0.020, +0.090] & 0.17 \\
SR-V2-Qwen3-8B & mix3+3 draw 0 & 2.954 & -0.319 [-0.425, -0.227] & +0.013 [-0.029, +0.040] & 0.04 \\
SR-V2-Qwen3-8B & mix3+3 draw 1 & 2.958 & -0.315 [-0.423, -0.225] & +0.018 [-0.029, +0.044] & 0.05 \\
SR-V2-Qwen3-8B & mix3+3 draw 2 & 2.963 & -0.311 [-0.412, -0.205] & +0.022 [-0.011, +0.055] & 0.04 \\
SR-V2-Qwen3-8B & mix3+3 draw 3 & 2.941 & -0.333 [-0.432, -0.227] & +0.000 [-0.037, +0.044] & 0.04 \\
SR-V2-Qwen3-8B & mix3+3 draw 4 & 2.965 & -0.308 [-0.423, -0.218] & +0.024 [-0.029, +0.049] & 0.05 \\
SR-Llama-3.1-8B & all12 & 2.976 & -0.264 [-0.379, -0.174] & +0.000 [+0.000, +0.000] & 0.00 \\
SR-Llama-3.1-8B & qwen6 & 2.890 & -0.350 [-0.474, -0.242] & -0.086 [-0.139, -0.029] & 0.15 \\
SR-Llama-3.1-8B & llama6 & 2.989 & -0.251 [-0.335, -0.159] & +0.013 [-0.044, +0.106] & 0.25 \\
SR-Llama-3.1-8B & mix3+3 draw 0 & 2.949 & -0.291 [-0.399, -0.189] & -0.026 [-0.055, +0.011] & 0.06 \\
SR-Llama-3.1-8B & mix3+3 draw 1 & 2.945 & -0.295 [-0.399, -0.189] & -0.031 [-0.057, +0.029] & 0.06 \\
SR-Llama-3.1-8B & mix3+3 draw 2 & 2.978 & -0.262 [-0.366, -0.161] & +0.002 [-0.020, +0.046] & 0.04 \\
SR-Llama-3.1-8B & mix3+3 draw 3 & 2.954 & -0.286 [-0.377, -0.172] & -0.022 [-0.035, +0.040] & 0.04 \\
SR-Llama-3.1-8B & mix3+3 draw 4 & 2.938 & -0.302 [-0.397, -0.196] & -0.037 [-0.059, +0.011] & 0.04 \\
Tulu-3-8B-RM & all12 & 3.055 & -0.148 [-0.253, -0.079] & +0.000 [+0.000, +0.000] & 0.00 \\
Tulu-3-8B-RM & qwen6 & 3.011 & -0.192 [-0.295, -0.099] & -0.044 [-0.093, +0.022] & 0.11 \\
Tulu-3-8B-RM & llama6 & 3.020 & -0.183 [-0.271, -0.095] & -0.035 [-0.073, +0.044] & 0.14 \\
Tulu-3-8B-RM & mix3+3 draw 0 & 3.029 & -0.174 [-0.264, -0.092] & -0.026 [-0.049, +0.022] & 0.04 \\
Tulu-3-8B-RM & mix3+3 draw 1 & 3.046 & -0.156 [-0.253, -0.084] & -0.009 [-0.029, +0.024] & 0.04 \\
Tulu-3-8B-RM & mix3+3 draw 2 & 3.051 & -0.152 [-0.244, -0.064] & -0.004 [-0.022, +0.044] & 0.04 \\
Tulu-3-8B-RM & mix3+3 draw 3 & 3.057 & -0.145 [-0.249, -0.077] & +0.002 [-0.029, +0.035] & 0.04 \\
Tulu-3-8B-RM & mix3+3 draw 4 & 3.011 & -0.192 [-0.280, -0.101] & -0.044 [-0.066, +0.011] & 0.05 \\
ArmoRM-8B & all12 & 3.203 & -0.128 [-0.216, -0.068] & +0.000 [+0.000, +0.000] & 0.00 \\
ArmoRM-8B & qwen6 & 3.139 & -0.192 [-0.267, -0.121] & -0.064 [-0.110, +0.000] & 0.16 \\
ArmoRM-8B & llama6 & 3.225 & -0.106 [-0.189, -0.053] & +0.022 [-0.026, +0.066] & 0.13 \\
ArmoRM-8B & mix3+3 draw 0 & 3.203 & -0.128 [-0.220, -0.075] & +0.000 [-0.037, +0.015] & 0.04 \\
ArmoRM-8B & mix3+3 draw 1 & 3.187 & -0.143 [-0.229, -0.084] & -0.015 [-0.040, +0.009] & 0.04 \\
ArmoRM-8B & mix3+3 draw 2 & 3.194 & -0.137 [-0.218, -0.075] & -0.009 [-0.029, +0.018] & 0.04 \\
ArmoRM-8B & mix3+3 draw 3 & 3.196 & -0.134 [-0.220, -0.070] & -0.007 [-0.031, +0.018] & 0.03 \\
ArmoRM-8B & mix3+3 draw 4 & 3.194 & -0.137 [-0.220, -0.073] & -0.009 [-0.033, +0.024] & 0.04 \\
URM-8B & all12 & 3.130 & -0.150 [-0.225, -0.073] & +0.000 [+0.000, +0.000] & 0.00 \\
URM-8B & qwen6 & 3.037 & -0.242 [-0.337, -0.143] & -0.092 [-0.150, -0.033] & 0.17 \\
URM-8B & llama6 & 3.141 & -0.139 [-0.209, -0.068] & +0.011 [-0.042, +0.062] & 0.15 \\
URM-8B & mix3+3 draw 0 & 3.117 & -0.163 [-0.238, -0.086] & -0.013 [-0.046, +0.013] & 0.05 \\
URM-8B & mix3+3 draw 1 & 3.108 & -0.172 [-0.249, -0.095] & -0.022 [-0.057, +0.004] & 0.04 \\
URM-8B & mix3+3 draw 2 & 3.137 & -0.143 [-0.229, -0.070] & +0.007 [-0.031, +0.026] & 0.05 \\
URM-8B & mix3+3 draw 3 & 3.115 & -0.165 [-0.240, -0.079] & -0.015 [-0.049, +0.020] & 0.05 \\
URM-8B & mix3+3 draw 4 & 3.139 & -0.141 [-0.223, -0.066] & +0.009 [-0.033, +0.040] & 0.05 \\
DPA-Mistral-7B & all12 & 3.247 & -0.066 [-0.134, -0.018] & +0.000 [+0.000, +0.000] & 0.00 \\
DPA-Mistral-7B & qwen6 & 3.205 & -0.108 [-0.174, -0.046] & -0.042 [-0.088, +0.022] & 0.13 \\
DPA-Mistral-7B & llama6 & 3.231 & -0.082 [-0.143, -0.015] & -0.015 [-0.042, +0.037] & 0.09 \\
DPA-Mistral-7B & mix3+3 draw 0 & 3.247 & -0.066 [-0.137, -0.018] & +0.000 [-0.020, +0.018] & 0.03 \\
DPA-Mistral-7B & mix3+3 draw 1 & 3.240 & -0.073 [-0.137, -0.018] & -0.007 [-0.022, +0.022] & 0.04 \\
DPA-Mistral-7B & mix3+3 draw 2 & 3.242 & -0.070 [-0.143, -0.022] & -0.004 [-0.029, +0.018] & 0.03 \\
DPA-Mistral-7B & mix3+3 draw 3 & 3.233 & -0.079 [-0.143, -0.022] & -0.013 [-0.031, +0.013] & 0.03 \\
DPA-Mistral-7B & mix3+3 draw 4 & 3.242 & -0.070 [-0.132, -0.020] & -0.004 [-0.022, +0.020] & 0.03 \\
\bottomrule
\end{tabular}


==> tables/jan_e50a.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e50_shares.csv; do not edit by hand
\begin{tabular}{lrrrr}
\toprule
Judge & HelpSteer2, original & HelpSteer2, generic & HelpSteer, original & HelpSteer, generic \\
\midrule
Claude Sonnet 5.5 & 0.46 [0.37, 0.55] & 0.45 [0.37, 0.52] & 0.60 [0.54, 0.66] & 0.61 [0.56, 0.66] \\
Claude Haiku 5.5 & 0.50 [0.42, 0.58] & 0.54 [0.47, 0.60] & 0.55 [0.49, 0.61] & 0.61 [0.56, 0.65] \\
\bottomrule
\end{tabular}


==> tables/jan_e50b.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e50_selection.csv; do not edit by hand
\begin{tabular}{lrrrrr}
\toprule
Judge & Raw selected mean & Centered minus raw & Pair accuracy & Tied fraction & Untied accuracy \\
\midrule
Claude Sonnet 5.5 & 3.231 & -0.098 [-0.222, -0.069] & 0.481 & 0.36 & 0.750 \\
Claude Haiku 5.5 & 3.264 & -0.215 [-0.308, -0.131] & 0.551 & 0.27 & 0.758 \\
\bottomrule
\end{tabular}


==> tables/jan_e60.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e60_arms.csv, jan_e60_contrasts.csv; do not edit by hand
\begin{tabular}{lrrr}
\toprule
Arm (1.7B, retrained set) & Raw kept mean [seed range] & Centered kept mean [seed range] & Change \\
\midrule
true means & 3.222 [3.203, 3.262] & 3.081 [3.040, 3.110] & -0.141 \\
no mean term (retrained) & 3.180 [3.161, 3.198] & 3.021 [3.007, 3.031] & -0.159 \\
permuted means (retrained) & 3.119 [3.101, 3.132] & 3.051 [3.015, 3.073] & -0.067 \\
\midrule
true minus permuted means & +0.103 [+0.058, +0.158], 5 of 5 seeds & +0.030 [-0.004, +0.081], 4 of 5 seeds & \\
true minus no mean term & +0.042 [+0.011, +0.092], 5 of 5 seeds & +0.060 [+0.018, +0.103], 5 of 5 seeds & \\
\bottomrule
\end{tabular}


==> tables/jan_e72.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e72_core.csv; do not edit by hand
\begin{tabular}{llrrr}
\toprule
Model & References & Kept mean & Minus raw [95\% interval] & Minus the original twelve \\
\midrule
SR-V2-Qwen3-8B & twelve (original) & 2.941 & -0.333 [-0.430, -0.229] &  \\
SR-V2-Qwen3-8B & eighteen & 2.976 & -0.297 [-0.388, -0.203] & +0.035 [-0.007, +0.084] \\
SR-V2-Qwen3-8B & twelve, Phi replaces Qwen & 2.985 & -0.288 [-0.379, -0.196] & +0.044 [-0.013, +0.112] \\
SR-V2-Qwen3-8B & twelve, Phi replaces Llama & 3.000 & -0.273 [-0.372, -0.187] & +0.059 [+0.004, +0.106] \\
SR-V2-Qwen3-8B & six (Phi only) & 3.018 & -0.256 [-0.355, -0.165] & +0.077 [-0.004, +0.150] \\
\midrule
SR-Llama-3.1-8B & twelve (original) & 2.976 & -0.264 [-0.374, -0.176] &  \\
SR-Llama-3.1-8B & eighteen & 2.993 & -0.247 [-0.337, -0.148] & +0.018 [-0.013, +0.075] \\
SR-Llama-3.1-8B & twelve, Phi replaces Qwen & 3.015 & -0.225 [-0.313, -0.119] & +0.040 [-0.015, +0.141] \\
SR-Llama-3.1-8B & twelve, Phi replaces Llama & 2.985 & -0.256 [-0.361, -0.152] & +0.009 [-0.033, +0.068] \\
SR-Llama-3.1-8B & six (Phi only) & 3.031 & -0.209 [-0.297, -0.097] & +0.055 [-0.002, +0.163] \\
\midrule
Tulu-3-8B-RM & twelve (original) & 3.055 & -0.148 [-0.253, -0.079] &  \\
Tulu-3-8B-RM & eighteen & 3.059 & -0.143 [-0.229, -0.064] & +0.004 [-0.013, +0.051] \\
Tulu-3-8B-RM & twelve, Phi replaces Qwen & 3.068 & -0.134 [-0.218, -0.055] & +0.013 [-0.020, +0.084] \\
Tulu-3-8B-RM & twelve, Phi replaces Llama & 3.075 & -0.128 [-0.229, -0.057] & +0.020 [-0.015, +0.055] \\
Tulu-3-8B-RM & six (Phi only) & 3.099 & -0.103 [-0.194, -0.031] & +0.044 [-0.007, +0.117] \\
\midrule
ArmoRM-8B & twelve (original) & 3.198 & -0.132 [-0.211, -0.066] &  \\
ArmoRM-8B & eighteen & 3.214 & -0.117 [-0.187, -0.062] & +0.015 [-0.015, +0.046] \\
ArmoRM-8B & twelve, Phi replaces Qwen & 3.220 & -0.110 [-0.172, -0.057] & +0.022 [-0.020, +0.068] \\
ArmoRM-8B & twelve, Phi replaces Llama & 3.207 & -0.123 [-0.183, -0.057] & +0.009 [-0.031, +0.059] \\
ArmoRM-8B & six (Phi only) & 3.236 & -0.095 [-0.159, -0.040] & +0.037 [-0.022, +0.090] \\
\midrule
URM-8B & twelve (original) & 3.130 & -0.150 [-0.227, -0.073] &  \\
URM-8B & eighteen & 3.134 & -0.145 [-0.227, -0.073] & +0.004 [-0.037, +0.037] \\
URM-8B & twelve, Phi replaces Qwen & 3.170 & -0.110 [-0.174, -0.037] & +0.040 [-0.011, +0.090] \\
URM-8B & twelve, Phi replaces Llama & 3.145 & -0.134 [-0.220, -0.057] & +0.015 [-0.040, +0.055] \\
URM-8B & six (Phi only) & 3.192 & -0.088 [-0.161, -0.020] & +0.062 [-0.000, +0.115] \\
\midrule
DPA-Mistral-7B & twelve (original) & 3.251 & -0.062 [-0.132, -0.018] &  \\
DPA-Mistral-7B & eighteen & 3.253 & -0.059 [-0.126, -0.009] & +0.002 [-0.013, +0.031] \\
DPA-Mistral-7B & twelve, Phi replaces Qwen & 3.264 & -0.049 [-0.119, +0.002] & +0.013 [-0.018, +0.062] \\
DPA-Mistral-7B & twelve, Phi replaces Llama & 3.280 & -0.033 [-0.103, +0.009] & +0.029 [-0.015, +0.075] \\
DPA-Mistral-7B & six (Phi only) & 3.291 & -0.022 [-0.079, +0.022] & +0.040 [-0.004, +0.097] \\
\bottomrule
\end{tabular}


==> tables/jan_ea2.tex <==
% generated by figures/make_tables_jan.py from tables/jan_ea2[_06]_test_selection.csv, jan_ea2[_06]_hs1val_replication.csv, jan_ea2[_06]_test_contrasts.csv; do not edit by hand
\begin{tabular}{lrrr}
\toprule
Size, condition or contrast & Test kept mean [seed range] & Test pair accuracy & Validation kept mean [seed range] \\
\midrule
1.7B, true means & 3.345 [3.330, 3.357] & 0.753 & 3.298 [3.280, 3.317] \\
1.7B, permuted means & 3.234 [3.213, 3.252] & 0.747 & 3.216 [3.198, 3.242] \\
1.7B, no mean term & 3.226 [3.220, 3.238] & 0.761 & 3.187 [3.172, 3.200] \\
1.7B, true minus omitted & +0.118 [+0.072, +0.160], 5 of 5 seeds & & +0.112 [+0.032, +0.194], 5 of 5 seeds \\
1.7B, true minus permuted & +0.111 [+0.062, +0.157], 5 of 5 seeds & & +0.082 [+0.010, +0.162], 5 of 5 seeds \\
\midrule
0.6B, true means & 3.297 [3.276, 3.317] & 0.734 & 3.270 [3.251, 3.288] \\
0.6B, permuted means & 3.175 [3.122, 3.221] & 0.737 & 3.146 [3.119, 3.181] \\
0.6B, no mean term & 3.202 [3.183, 3.222] & 0.742 & 3.167 [3.139, 3.185] \\
0.6B, true minus omitted & +0.095 [+0.050, +0.139], 5 of 5 seeds & & +0.103 [+0.042, +0.185], 5 of 5 seeds \\
0.6B, true minus permuted & +0.122 [+0.067, +0.180], 5 of 5 seeds & & +0.124 [+0.053, +0.201], 5 of 5 seeds \\
\midrule
random selection (200 draws) & 2.850 & & 2.827 \\
label-sort bound & 3.808 & & 3.733 \\
\bottomrule
\end{tabular}


==> tables/jan_exchange.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e62_exchange.csv and tables/jan_e62_headroom.csv; do not edit by hand
\begin{tabular}{lrrrrrrr}
\toprule
& & & & & \multicolumn{2}{c}{Allocation headroom} & \\
Model & Exchanged & Promoted & Displaced & Helpfulness change & raw & centered & Ordering headroom \\
\midrule
SR-V2-Qwen3-8B & 0.50 & 2.65 & 3.31 & -0.333 & 0.425 & 0.758 & 0.035 \\
SR-Llama-3.1-8B & 0.50 & 2.71 & 3.24 & -0.264 & 0.449 & 0.714 & 0.044 \\
Tulu-3-8B-RM & 0.38 & 2.76 & 3.15 & -0.148 & 0.476 & 0.623 & 0.055 \\
ArmoRM-8B & 0.28 & 2.84 & 3.30 & -0.128 & 0.363 & 0.491 & 0.040 \\
URM-8B & 0.31 & 2.79 & 3.27 & -0.150 & 0.416 & 0.566 & 0.037 \\
DPA-Mistral-7B & 0.23 & 2.92 & 3.21 & -0.066 & 0.386 & 0.452 & 0.035 \\
\bottomrule
\end{tabular}


==> tables/jan_local_controls.tex <==
% generated by figures/make_tables_jan.py from results/poolwise_local_controls.csv; do not edit by hand
\begin{tabular}{lrrrr}
\toprule
Arm pair (1.7B) & Pair-order disagreement & Pair accuracy, A minus B & Best-of-four, A minus B & Pooled 30\%, A minus B \\
\midrule
true means vs permuted means & 0.160 & +0.016 [+0.001, +0.033] & +0.021 [-0.012, +0.053] & +0.078 \\
true means vs no mean term & 0.160 & +0.030 [+0.015, +0.048] & +0.043 [+0.007, +0.082] & +0.060 \\
true means vs Bradley--Terry & 0.214 & +0.013 [-0.008, +0.033] & +0.016 [-0.021, +0.055] & +0.180 \\
permuted means vs no mean term & 0.165 & +0.014 [-0.002, +0.030] & +0.022 [-0.011, +0.057] & -- \\
permuted means vs Bradley--Terry & 0.216 & -0.003 [-0.024, +0.018] & -0.005 [-0.045, +0.032] & -- \\
no mean term vs Bradley--Terry & 0.202 & -0.018 [-0.037, +0.001] & -0.027 [-0.068, +0.016] & -- \\
\bottomrule
\end{tabular}


==> tables/jan_modelchoice.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e63_model_choice.csv; do not edit by hand
\begin{tabular}{llllrr}
\toprule
Prompts & Fold & Choice rule on the calibration fold & Chosen scorer & Calibration value & Held-out kept mean \\
\midrule
all prompts & 0 & within acc & ArmoRM-8B & 0.758 & 3.326 \\
all prompts & 0 & utility30 & ArmoRM-8B & 3.401 & 3.326 \\
all prompts & 0 & best of four & ArmoRM-8B & 3.238 & 3.326 \\
all prompts & 1 & within acc & DPA-Mistral-7B & 0.753 & 3.322 \\
all prompts & 1 & utility30 & ArmoRM-8B & 3.326 & 3.401 \\
all prompts & 1 & best of four & DPA-Mistral-7B & 3.206 & 3.322 \\
eligible prompts only & 0 & within acc & ArmoRM-8B & 0.758 & 3.258 \\
eligible prompts only & 0 & utility30 & ArmoRM-8B & 3.277 & 3.258 \\
eligible prompts only & 0 & best of four & ArmoRM-8B & 3.226 & 3.258 \\
eligible prompts only & 1 & within acc & DPA-Mistral-7B & 0.753 & 3.194 \\
eligible prompts only & 1 & utility30 & DPA-Mistral-7B & 3.278 & 3.194 \\
eligible prompts only & 1 & best of four & DPA-Mistral-7B & 3.210 & 3.194 \\
\bottomrule
\end{tabular}


==> tables/jan_primary.tex <==
% generated by figures/make_tables_jan.py from tables/jan_primary_effects.csv; do not edit by hand
\begin{tabular}{llr}
\toprule
Panel, criterion & Contrast at 30\% retention & Effect [95\% interval] \\
\midrule
HelpSteer, helpfulness & true minus permuted means & +0.078 [+0.039, +0.136] \\
HelpSteer, helpfulness & true minus no mean term & +0.060 [+0.028, +0.103] \\
HelpSteer, helpfulness & true means minus Bradley--Terry & +0.180 [+0.124, +0.244] \\
HelpSteer, helpfulness & centered minus raw, Skywork-Reward-V2-Qwen3-8B & -0.333 [-0.430, -0.229] \\
HelpSteer, helpfulness & centered minus raw, Skywork-Reward-Llama-3.1-8B-v0.2 & -0.264 [-0.379, -0.174] \\
HelpSteer, helpfulness & centered minus raw, Llama-3.1-Tulu-3-8B-RM & -0.148 [-0.253, -0.079] \\
HelpSteer, helpfulness & centered minus raw, ArmoRM-Llama3-8B-v0.1 & -0.128 [-0.216, -0.068] \\
HelpSteer, helpfulness & centered minus raw, URM-LLaMa-3.1-8B & -0.150 [-0.225, -0.073] \\
HelpSteer, helpfulness & centered minus raw, RewardModel-Mistral-7B-for-DPA-v1 & -0.066 [-0.134, -0.018] \\
RoSE test, ACU recall & centered minus raw, Skywork-Reward-V2-Qwen3-8B & -0.025 [-0.040, -0.009] \\
RoSE test, ACU recall & centered minus raw, Skywork-Reward-Llama-3.1-8B-v0.2 & -0.052 [-0.073, -0.033] \\
RoSE test, ACU recall & centered minus raw, Llama-3.1-Tulu-3-8B-RM & -0.007 [-0.020, +0.005] \\
RoSE test, ACU recall & centered minus raw, ArmoRM-Llama3-8B-v0.1 & +0.003 [-0.007, +0.015] \\
RoSE test, ACU recall & centered minus raw, URM-LLaMa-3.1-8B & -0.024 [-0.036, -0.011] \\
RoSE test, ACU recall & centered minus raw, RewardModel-Mistral-7B-for-DPA-v1 & -0.009 [-0.014, -0.001] \\
IFEval, strict compliance & centered minus raw, Skywork-Reward-V2-Qwen3-8B & -0.096 [-0.132, -0.059] \\
IFEval, strict compliance & centered minus raw, Skywork-Reward-Llama-3.1-8B-v0.2 & -0.087 [-0.124, -0.048] \\
IFEval, strict compliance & centered minus raw, Llama-3.1-Tulu-3-8B-RM & -0.095 [-0.143, -0.048] \\
IFEval, strict compliance & centered minus raw, ArmoRM-Llama3-8B-v0.1 & -0.059 [-0.107, -0.013] \\
IFEval, strict compliance & centered minus raw, URM-LLaMa-3.1-8B & -0.101 [-0.142, -0.058] \\
IFEval, strict compliance & centered minus raw, RewardModel-Mistral-7B-for-DPA-v1 & -0.107 [-0.160, -0.058] \\
\bottomrule
\end{tabular}


==> tables/jan_transport.tex <==
% generated by figures/make_tables_jan.py from tables/jan_e66_transport.csv; do not edit by hand
\begin{tabular}{lllrrrrr}
\toprule
Model & Source fold & Target & Coverage, raw quantile & Kept mean & Coverage, risk threshold & Kept below-2 rate & Minus source rate \\
\midrule
SR-V2-Qwen3-8B & 0 & HelpSteer other fold & 0.257 & 3.216 & 0.257 & 0.026 & +0.021 \\
SR-V2-Qwen3-8B & 0 & HelpSteer2 validation & 0.460 & 3.342 & 0.460 & 0.040 & +0.035 \\
SR-V2-Qwen3-8B & 0 & HelpSteer source fold & 0.300 & 3.330 & 0.300 & 0.004 & +0.000 \\
SR-V2-Qwen3-8B & 1 & HelpSteer other fold & 0.329 & 3.309 & 0.329 & 0.004 & -0.018 \\
SR-V2-Qwen3-8B & 1 & HelpSteer2 validation & 0.488 & 3.320 & 0.488 & 0.049 & +0.027 \\
SR-V2-Qwen3-8B & 1 & HelpSteer source fold & 0.300 & 3.233 & 0.300 & 0.022 & +0.000 \\
SR-Llama-3.1-8B & 0 & HelpSteer other fold & 0.302 & 3.171 & 0.302 & 0.031 & +0.022 \\
SR-Llama-3.1-8B & 0 & HelpSteer2 validation & 0.326 & 3.390 & 0.326 & 0.035 & +0.027 \\
SR-Llama-3.1-8B & 0 & HelpSteer source fold & 0.300 & 3.304 & 0.300 & 0.009 & +0.000 \\
SR-Llama-3.1-8B & 1 & HelpSteer other fold & 0.295 & 3.318 & 0.295 & 0.009 & -0.022 \\
SR-Llama-3.1-8B & 1 & HelpSteer2 validation & 0.322 & 3.389 & 0.322 & 0.036 & +0.005 \\
SR-Llama-3.1-8B & 1 & HelpSteer source fold & 0.302 & 3.171 & 0.302 & 0.031 & +0.000 \\
Tulu-3-8B-RM & 0 & HelpSteer other fold & 0.299 & 3.173 & 0.299 & 0.026 & +0.022 \\
Tulu-3-8B-RM & 0 & HelpSteer2 validation & 0.491 & 3.251 & 0.491 & 0.067 & +0.062 \\
Tulu-3-8B-RM & 0 & HelpSteer source fold & 0.307 & 3.233 & 0.307 & 0.004 & +0.000 \\
Tulu-3-8B-RM & 1 & HelpSteer other fold & 0.309 & 3.231 & 0.309 & 0.004 & -0.022 \\
Tulu-3-8B-RM & 1 & HelpSteer2 validation & 0.495 & 3.251 & 0.495 & 0.066 & +0.040 \\
Tulu-3-8B-RM & 1 & HelpSteer source fold & 0.303 & 3.170 & 0.303 & 0.026 & +0.000 \\
ArmoRM-8B & 0 & HelpSteer other fold & 0.262 & 3.283 & 0.262 & 0.015 & +0.011 \\
ArmoRM-8B & 0 & HelpSteer2 validation & 0.535 & 3.285 & 0.535 & 0.045 & +0.041 \\
ArmoRM-8B & 0 & HelpSteer source fold & 0.314 & 3.384 & 0.314 & 0.004 & +0.000 \\
ArmoRM-8B & 1 & HelpSteer other fold & 0.345 & 3.341 & 0.345 & 0.004 & -0.014 \\
ArmoRM-8B & 1 & HelpSteer2 validation & 0.573 & 3.287 & 0.573 & 0.044 & +0.026 \\
ArmoRM-8B & 1 & HelpSteer source fold & 0.303 & 3.310 & 0.303 & 0.018 & +0.000 \\
URM-8B & 0 & HelpSteer other fold & 0.274 & 3.266 & 0.274 & 0.024 & +0.011 \\
URM-8B & 0 & HelpSteer2 validation & 0.575 & 3.373 & 0.575 & 0.034 & +0.020 \\
URM-8B & 0 & HelpSteer source fold & 0.302 & 3.276 & 0.302 & 0.013 & +0.000 \\
URM-8B & 1 & HelpSteer other fold & 0.320 & 3.273 & 0.320 & 0.012 & -0.009 \\
URM-8B & 1 & HelpSteer2 validation & 0.604 & 3.341 & 0.604 & 0.038 & +0.016 \\
URM-8B & 1 & HelpSteer source fold & 0.302 & 3.285 & 0.302 & 0.022 & +0.000 \\
DPA-Mistral-7B & 0 & HelpSteer other fold & 0.290 & 3.324 & 0.290 & 0.018 & +0.014 \\
DPA-Mistral-7B & 0 & HelpSteer2 validation & 0.544 & 3.214 & 0.544 & 0.080 & +0.075 \\
DPA-Mistral-7B & 0 & HelpSteer source fold & 0.306 & 3.312 & 0.306 & 0.004 & +0.000 \\
DPA-Mistral-7B & 1 & HelpSteer other fold & 0.336 & 3.280 & 0.336 & 0.004 & -0.013 \\
DPA-Mistral-7B & 1 & HelpSteer2 validation & 0.570 & 3.191 & 0.570 & 0.085 & +0.068 \\
DPA-Mistral-7B & 1 & HelpSteer source fold & 0.321 & 3.321 & 0.321 & 0.017 & +0.000 \\
\bottomrule
\end{tabular}


==> tables/matched.tex <==
% generated by figures/make_tables.py from the matched__v2_* rows and tables/review8_margin_decomposition.csv (AUC); do not edit by hand
\begin{tabular}{llrrrrrrr}
\toprule
Arm & Seed & Share & Generic prompt & Margin & Accuracy & AUC & HelpSteer share & HelpSteer swap \\
\midrule
0.6B regression & 0 & 0.33 & 0.50 & 2.60 & 0.96 & 0.982 & 0.47 & 0.01 \\
0.6B regression & 1 & 0.29 & 0.44 & 2.68 & 0.95 & 0.981 & 0.46 & 0.00 \\
0.6B regression & 2 & 0.32 & 0.49 & 2.48 & 0.95 & 0.980 & 0.42 & -0.02 \\
0.6B regression & 3 & 0.34 & 0.46 & 2.50 & 0.97 & 0.985 & 0.48 & 0.04 \\
0.6B regression & 4 & 0.46 & 0.59 & 2.27 & 0.95 & 0.979 & 0.45 & 0.02 \\
0.6B Bradley--Terry & 0 & 0.35 & 0.42 & 2.02 & 0.87 & 0.951 & 0.67 & -0.06 \\
0.6B Bradley--Terry & 1 & 0.34 & 0.40 & 1.96 & 0.92 & 0.969 & 0.68 & -0.07 \\
0.6B Bradley--Terry & 2 & 0.54 & 0.43 & 1.66 & 0.90 & 0.955 & 0.64 & -0.03 \\
0.6B Bradley--Terry & 3 & 0.37 & 0.39 & 2.10 & 0.92 & 0.969 & 0.76 & -0.07 \\
0.6B Bradley--Terry & 4 & 0.56 & 0.53 & 1.65 & 0.91 & 0.962 & 0.60 & -0.08 \\
\midrule
1.7B regression & 0 & 0.33 & 0.41 & 2.79 & 0.98 & 0.993 & 0.43 & 0.07 \\
1.7B regression & 1 & 0.34 & 0.43 & 2.49 & 0.97 & 0.986 & 0.45 & 0.09 \\
1.7B regression & 2 & 0.29 & 0.45 & 2.84 & 0.99 & 0.994 & 0.45 & 0.07 \\
1.7B regression & 3 & 0.35 & 0.37 & 2.72 & 0.98 & 0.994 & 0.44 & 0.07 \\
1.7B regression & 4 & 0.34 & 0.44 & 2.91 & 0.98 & 0.994 & 0.48 & 0.09 \\
1.7B Bradley--Terry & 0 & 0.54 & 0.48 & 1.86 & 0.94 & 0.979 & 0.81 & -0.01 \\
1.7B Bradley--Terry & 1 & 0.64 & 0.62 & 2.03 & 0.98 & 0.992 & 0.69 & 0.04 \\
1.7B Bradley--Terry & 2 & 0.48 & 0.53 & 2.20 & 0.95 & 0.982 & 0.70 & -0.04 \\
1.7B Bradley--Terry & 3 & 0.57 & 0.56 & 2.25 & 0.97 & 0.988 & 0.56 & -0.06 \\
1.7B Bradley--Terry & 4 & 0.46 & 0.46 & 1.67 & 0.92 & 0.969 & 0.77 & 0.01 \\
\bottomrule
\end{tabular}


==> tables/models.tex <==
% generated by figures/make_tables.py from models.json and DOCS/T5_helpsteer1_exposure_2026-10-15.md; do not edit by hand
\begin{tabular}{lllllll}
\toprule
Model & Params & Signal & HelpSteer2 & HelpSteer (2023) & Revision / model ID & Licence \\
\midrule
Skywork-Reward-V2-Qwen3-8B & 7.6B & pairwise & not stated & pool & \texttt{6f19fde} & apache-2.0 \\
Skywork-Reward-Llama-3.1-8B-v0.2 & 7.5B & pairwise & yes & no & \texttt{d4117fb} & not stated \\
Llama-3.1-Tulu-3-8B-RM & 7.5B & pairwise & no & no & \texttt{84e607a} & llama3.1 \\
ArmoRM-Llama3-8B-v0.1 & 7.5B & pointwise & not stated & yes & \texttt{eb2676d} & llama3 \\
URM-LLaMa-3.1-8B & 7.5B & pointwise & yes & no & \texttt{5344f0f} & not stated \\
RewardModel-Mistral-7B-for-DPA-v1 & 7.1B & pointwise & not stated & yes & \texttt{86583a7} & not stated \\
Skywork-Reward-V2-Qwen3-0.6B & 0.6B & pairwise & not stated & pool & \texttt{8c14a4e} & apache-2.0 \\
Skywork-Reward-V2-Qwen3-1.7B & 1.7B & pairwise & not stated & pool & \texttt{e51ea3e} & apache-2.0 \\
Skywork-Reward-V2-Qwen3-4B & 4.0B & pairwise & not stated & pool & \texttt{fd958fe} & apache-2.0 \\
Skywork-Reward-V2-Llama-3.2-1B & 1.2B & pairwise & not stated & pool & \texttt{b755d39} & llama3.2 \\
Skywork-Reward-V2-Llama-3.2-3B & 3.2B & pairwise & not stated & pool & \texttt{beafe5f} & llama3.2 \\
Skywork-Reward-V2-Llama-3.1-8B & 7.5B & pairwise & not stated & pool & \texttt{cba2f84} & llama3.1 \\
Skywork-Reward-Gemma-2-27B-v0.2 & 27.2B & pairwise & yes & no & \texttt{a92f2ec} & not stated \\
Llama-3.1-Nemotron-70B-Reward-HF & 70.6B & both & yes & no & \texttt{5e30252} & see caption \\
Qwen2.5-CascadeRL-RM-72B & 71.5B & both & not stated & not stated & \texttt{2741d32} & see caption \\
Qwen3-8B & 8.2B & judge & not stated & not stated & \texttt{b968826} & apache-2.0 \\
Llama-3.1-8B-Instruct & 8.0B & judge & not stated & not stated & \texttt{0e9e39f} & llama3.1 \\
Llama-3.1-70B-Instruct & 70.6B & judge & not stated & not stated & \texttt{1605565} & llama3.1 \\
WildReward-8B & 8B & ordinal, satisfaction & not stated & not stated & \texttt{31539eb} & see card \\
Claude Sonnet 5.5 & hosted & judge, 10-draw mean & not stated & not stated & \texttt{claude-sonnet-5-5} & provider terms \\
Claude Haiku 5.5 & hosted & judge, 10-draw mean & not stated & not stated & \texttt{claude-haiku-5-5} & provider terms \\
\bottomrule
\end{tabular}


==> tables/swap.tex <==
% generated by figures/make_tables.py from tables/swap_validation.csv; do not edit by hand
\begin{tabular}{lrrrr}
\toprule
Reward model & Shown & Sibling & Sibling, adjusted & Between-prompt share of the reward \\
\midrule
Skywork-Reward-V2-Qwen3-8B & 0.45 [0.39, 0.51] & 0.05 [-0.01, 0.11] & 0.03 [-0.02, 0.09] & 0.53 [0.45, 0.60] \\
Skywork-Reward-Llama-3.1-8B-v0.2 & 0.47 [0.41, 0.53] & 0.01 [-0.04, 0.07] & 0.01 [-0.05, 0.07] & 0.45 [0.36, 0.54] \\
Llama-3.1-Tulu-3-8B-RM & 0.40 [0.33, 0.46] & 0.10 [0.03, 0.16] & 0.08 [0.02, 0.15] & 0.64 [0.57, 0.71] \\
ArmoRM-Llama3-8B-v0.1 & 0.45 [0.38, 0.52] & 0.09 [0.02, 0.15] & 0.06 [0.00, 0.13] & 0.51 [0.42, 0.60] \\
URM-LLaMa-3.1-8B & 0.60 [0.54, 0.66] & 0.07 [0.02, 0.13] & 0.06 [0.00, 0.11] & 0.34 [0.24, 0.43] \\
RewardModel-Mistral-7B-for-DPA-v1 & 0.38 [0.30, 0.45] & 0.11 [0.04, 0.17] & 0.09 [0.02, 0.16] & 0.57 [0.47, 0.68] \\
Skywork-Reward-V2-Qwen3-0.6B & 0.39 [0.33, 0.44] & 0.06 [0.00, 0.11] & 0.04 [-0.02, 0.09] & 0.60 [0.54, 0.66] \\
\bottomrule
\end{tabular}

